Procedural Synthesis of Synthesizable Molecules

Designing synthetically accessible molecules and recommending analogs to unsynthesizable molecules are important problems for accelerating molecular discovery. We reconceptualize both problems using ideas from program synthesis. Drawing inspiration from syntax-guided synthesis approaches, we decouple the syntactic skeleton from the semantics of a synthetic tree to create a bilevel framework for reasoning about the combinatorial space of synthesis pathways. Given a molecule we aim to generate analogs for, we iteratively refine its skeletal characteristics via Markov Chain Monte Carlo simulations over the space of syntactic skeletons. Given a black-box oracle to optimize, we formulate a joint design space over syntactic templates and molecular descriptors and introduce evolutionary algorithms that optimize both syntactic and semantic dimensions synergistically. Our key insight is that once the syntactic skeleton is set, we can amortize over the search complexity of deriving the program's semantics by training policies to fully utilize the fixed horizon Markov Decision Process imposed by the syntactic template. We demonstrate performance advantages of our bilevel framework for synthesizable analog generation and synthesizable molecule design. Notably, our approach offers the user explicit control over the resources required to perform synthesis and biases the design space towards simpler solutions, making it particularly promising for autonomous synthesis platforms. Code is at https://github.com/shiningsunnyday/SynthesisNet.

==> (inline-0) <==
\begin{tabular}{ll|rlllllllll|rlllllllll|ccclcclccl}
\hline
 & & \multicolumn{10}{c|}{Median 1} & \multicolumn{10}{c|}{Median 2} & \multicolumn{10}{c}{Celecoxib} \\ \hline
 & & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Top 1} & \multicolumn{3}{c|}{Top 10} & \multicolumn{3}{c|}{Top 100} & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Top 1} & \multicolumn{3}{c|}{Top 10} & \multicolumn{3}{c|}{Top 100} & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Top 1} & \multicolumn{3}{c|}{Top 10} & \multicolumn{3}{c}{Top 100} \\
 & category & \multicolumn{1}{c|}{Oracle Calls} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c|}{Oracle Calls} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c|}{Oracle Calls} & Score & SA & \multicolumn{1}{c|}{AUC} & Score & SA & \multicolumn{1}{c|}{AUC} & Score & SA & \multicolumn{1}{c}{AUC} \\ \hline
synnet & synthesis & \multicolumn{1}{r|}{5245} & 0.245 (15|3) & 4.066 (17|4) & \multicolumn{1}{l|}{0.237 (15|3)} & 0.228 (13|3) & 3.807 (11|3) & \multicolumn{1}{l|}{0.219 (12|2)} & 0.198 (14|3) & 3.687 (6|3) & 0.188 (12|2) & \multicolumn{1}{r|}{4350.6} & 0.259 (11|3) & 2.364 (5|3) & \multicolumn{1}{l|}{0.253 (8|2)} & 0.244 (10|3) & {\ul 2.473 2|1} & \multicolumn{1}{l|}{0.237 (8|2)} & 0.214 (11|3) & {\ul \textbf{2.459 (1|1)}} & 0.206 (8|2) & \multicolumn{1}{c|}{7377.4} & 0.526 (9|3) & 2.234 (14|4) & \multicolumn{1}{l|}{0.487 (9|3)} & 0.479 (9|3) & 2.262 (7|3) & \multicolumn{1}{l|}{0.443 (8|3)} & 0.411 (9|3) & 2.466 (12|4) & 0.376 (8|3) \\
pasithea & string & \multicolumn{1}{r|}{3876.8} & 0.216 (22|9) & 5.432 (26|10) & \multicolumn{1}{l|}{0.213 (21|8)} & 0.183 (24|10) & 4.486 (23|8) & \multicolumn{1}{l|}{0.179 (24|10)} & 0.138 (26|10) & 4.319 (18|6) & 0.134 (25|10) & \multicolumn{1}{r|}{2010.8} & 0.195 (21|9) & 2.882 (13|6) & \multicolumn{1}{l|}{0.194 (21|9)} & 0.182 (22|9) & 2.747 (9|4) & \multicolumn{1}{l|}{0.181 (20|9)} & 0.156 (23|9) & 2.813 (11|5) & 0.154 (23|9) & \multicolumn{1}{c|}{3901.6} & 0.355 (22|9) & 2.383 (18|7) & \multicolumn{1}{l|}{0.353 (21|8)} & 0.317 (21|9) & 2.319 (14|4) & \multicolumn{1}{l|}{0.314 (21|9)} & 0.247 (23|10) & 2.512 (14|5) & 0.243 (21|9) \\
dog\_ae & synthesis & \multicolumn{1}{r|}{1448.4} & 0.204 (25|4) & {\ul 3.285 5|1} & \multicolumn{1}{l|}{0.201 (25|4)} & 0.174 (25|4) & {\ul 3.192 4|1} & \multicolumn{1}{l|}{0.172 (25|4)} & 0.139 (24|4) & {\ul \textbf{2.984 (1|1)}} & 0.135 (24|4) & \multicolumn{1}{r|}{1119.2} & 0.201 (19|4) & {\ul 2.347 3|1} & \multicolumn{1}{l|}{0.199 (17|4)} & 0.185 (20|4) & 2.495 (3|2) & \multicolumn{1}{l|}{0.183 (18|4)} & 0.16 (22|4) & 2.591 (4|3) & 0.157 (21|4) & \multicolumn{1}{c|}{1097.4} & 0.406 (17|4) & 2.23 (13|3) & \multicolumn{1}{l|}{0.403 (15|4)} & 0.361 (17|4) & 2.278 (10|4) & \multicolumn{1}{l|}{0.357 (15|4)} & 0.289 (20|4) & 2.395 (7|3) & 0.283 (18|4) \\
smiles\_vae\_bo & string & \multicolumn{1}{r|}{10000} & 0.267 (14|6) & 4.307 (20|7) & \multicolumn{1}{l|}{0.253 (12|6)} & 0.223 (14|6) & 4.244 (20|6) & \multicolumn{1}{l|}{0.203 (16|6)} & 0.181 (17|7) & 4.252 (14|5) & 0.161 (18|7) & \multicolumn{1}{r|}{10000} & 0.223 (14|6) & 2.759 (10|4) & \multicolumn{1}{l|}{0.213 (14|6)} & 0.207 (15|7) & 2.608 (5|2) & \multicolumn{1}{l|}{0.196 (15|7)} & 0.182 (15|7) & 2.626 (6|2) & 0.17 (15|7) & \multicolumn{1}{c|}{10000} & 0.425 (14|5) & 2.225 (12|4) & \multicolumn{1}{l|}{0.409 (14|5)} & 0.382 (15|6) & 2.312 (13|3) & \multicolumn{1}{l|}{0.355 (16|6)} & 0.325 (16|7) & 2.374 (6|2) & 0.293 (16|7) \\
jt\_vae\_bo & graph & \multicolumn{1}{r|}{4706.6} & 0.212 (23|9) & 5.21 (25|10) & \multicolumn{1}{l|}{0.21 (22|9)} & 0.184 (23|9) & 4.187 (17|9) & \multicolumn{1}{l|}{0.18 (22|9)} & 0.151 (23|9) & 4.052 (10|4) & 0.145 (22|8) & \multicolumn{1}{r|}{5246.8} & 0.193 (22|7) & 3.013 (14|3) & \multicolumn{1}{l|}{0.192 (22|7)} & 0.183 (21|7) & 3.125 (17|4) & \multicolumn{1}{l|}{0.181 (20|6)} & 0.165 (21|8) & 3.196 (16|3) & 0.16 (18|6) & \multicolumn{1}{c|}{4538} & 0.39 (20|7) & 2.408 (20|7) & \multicolumn{1}{l|}{0.387 (19|6)} & 0.306 (22|7) & 2.496 (18|6) & \multicolumn{1}{l|}{0.3 (22|7)} & 0.25 (22|7) & 2.744 (19|6) & 0.241 (22|7) \\
moldqn & graph & \multicolumn{1}{r|}{10000} & 0.188 (26|10) & 4.654 (23|9) & \multicolumn{1}{l|}{0.144 (26|10)} & 0.169 (26|10) & 4.972 (25|10) & \multicolumn{1}{l|}{0.123 (26|10)} & 0.139 (24|10) & 5.387 (25|10) & 0.094 (26|10) & \multicolumn{1}{r|}{10000} & 0.109 (26|10) & 5.837 (26|10) & \multicolumn{1}{l|}{0.095 (26|10)} & 0.1 (26|10) & 5.666 (26|10) & \multicolumn{1}{l|}{0.089 (26|10)} & 0.085 (26|10) & 5.554 (26|10) & 0.072 (26|10) & \multicolumn{1}{c|}{10000} & 0.128 (26|10) & 4.708 (26|10) & \multicolumn{1}{l|}{0.115 (26|10)} & 0.112 (26|10) & 4.951 (26|10) & \multicolumn{1}{l|}{0.1 (26|10)} & 0.094 (26|10) & 5.255 (26|10) & 0.08 (26|10) \\
mars & graph & \multicolumn{1}{r|}{3698.6} & 0.233 (18|7) & 3.823 (15|7) & \multicolumn{1}{l|}{0.228 (17|6)} & 0.217 (16|5) & 4.063 (14|7) & \multicolumn{1}{l|}{0.208 (14|5)} & 0.181 (17|6) & 4.13 (11|5) & 0.17 (15|5) & \multicolumn{1}{r|}{4298.2} & 0.204 (17|4) & 3.036 (15|4) & \multicolumn{1}{l|}{0.197 (18|4)} & 0.19 (18|5) & 3.446 (22|9) & \multicolumn{1}{l|}{0.182 (19|5)} & 0.17 (18|6) & 3.774 (23|9) & 0.16 (18|6) & \multicolumn{1}{c|}{7404.6} & 0.487 (11|3) & 2.16 (8|4) & \multicolumn{1}{l|}{0.429 (10|3)} & 0.448 (10|3) & 2.3 (11|4) & \multicolumn{1}{l|}{0.38 (14|5)} & 0.394 (11|4) & 2.468 (13|3) & 0.318 (15|5) \\
selfies\_lstm\_hc & string & \multicolumn{1}{r|}{10000} & 0.363 (5|4) & 3.533 (13|4) & \multicolumn{1}{l|}{0.269 (10|5)} & 0.339 (5|4) & 3.669 (10|4) & \multicolumn{1}{l|}{0.24 (10|5)} & 0.286 (7|4) & 3.833 (8|2) & 0.201 (10|5) & \multicolumn{1}{r|}{10000} & 0.274 (8|4) & 2.184 (2|1) & \multicolumn{1}{l|}{0.229 (12|5)} & 0.262 (9|5) & \textbf{2.402 (1|1)} & \multicolumn{1}{l|}{0.207 (12|5)} & 0.24 (9|5) & 2.564 (3|1) & 0.179 (13|6) & \multicolumn{1}{c|}{10000} & 0.586 (8|4) & 2.205 (10|2) & \multicolumn{1}{l|}{0.427 (11|4)} & 0.535 (8|4) & 2.193 (3|1) & \multicolumn{1}{l|}{0.387 (11|4)} & 0.474 (8|4) & 2.239 (2|1) & 0.326 (14|6) \\
gp\_bo & graph & \multicolumn{1}{r|}{10000} & 0.345 (7|2) & 4.111 (18|8) & \multicolumn{1}{l|}{0.317 (5|2)} & 0.333 (6|1) & 3.992 (13|6) & \multicolumn{1}{l|}{0.302 (4|1)} & 0.317 (3|1) & 4.452 (22|9) & 0.276 (3|1) & \multicolumn{1}{r|}{10000} & 0.337 (2|1) & 3.4 (22|8) & \multicolumn{1}{l|}{\textbf{0.31 (1|1)}} & \textbf{0.33 (1|1)} & 3.358 (21|8) & \multicolumn{1}{l|}{\textbf{0.298 (1|1)}} & \textbf{0.313 (1|1)} & 3.303 (18|5) & \textbf{0.276 (1|1)} & \multicolumn{1}{c|}{10000} & 0.946 (2|1) & 2.179 (9|5) & \multicolumn{1}{l|}{\textbf{0.809 (1|1)}} & 0.859 (2|1) & 2.274 (8|2) & \multicolumn{1}{l|}{\textbf{0.725 (1|1)}} & 0.803 (2|1) & 2.648 (16|5) & \textbf{0.638 (2|1)} \\
smiles\_ga & string & \multicolumn{1}{r|}{3093} & 0.208 (24|10) & 4.708 (24|9) & \multicolumn{1}{l|}{0.205 (23|9)} & 0.2 (21|8) & 5.686 (26|10) & \multicolumn{1}{l|}{0.192 (20|8)} & 0.199 (13|6) & 5.93 (26|10) & 0.186 (13|6) & \multicolumn{1}{r|}{6634.6} & 0.211 (15|7) & 3.352 (20|8) & \multicolumn{1}{l|}{0.204 (15|7)} & 0.208 (14|6) & 3.453 (23|8) & \multicolumn{1}{l|}{0.199 (14|6)} & 0.204 (12|6) & 3.751 (22|8) & 0.192 (10|5) & \multicolumn{1}{c|}{3104.6} & 0.358 (21|8) & 3.378 (24|9) & \multicolumn{1}{l|}{0.352 (22|9)} & 0.356 (19|7) & 3.801 (24|9) & \multicolumn{1}{l|}{0.345 (18|7)} & 0.35 (15|6) & 3.999 (24|9) & 0.332 (13|5) \\
mimosa & graph & \multicolumn{1}{r|}{10000} & 0.296 (10|3) & 3.481 (11|4) & \multicolumn{1}{l|}{0.271 (9|3)} & 0.276 (10|3) & 3.928 (12|5) & \multicolumn{1}{l|}{0.244 (9|3)} & 0.251 (10|3) & 4.263 (16|7) & 0.213 (8|3) & \multicolumn{1}{r|}{10000} & 0.238 (13|3) & 2.739 (9|1) & \multicolumn{1}{l|}{0.228 (13|3)} & 0.229 (12|3) & 2.826 (10|1) & \multicolumn{1}{l|}{0.215 (10|3)} & 0.216 (10|3) & 3.08 (15|2) & 0.196 (9|3) & \multicolumn{1}{c|}{9260} & 0.438 (13|5) & 3.064 (22|9) & \multicolumn{1}{l|}{0.422 (13|5)} & 0.428 (11|4) & 3.081 (21|8) & \multicolumn{1}{l|}{0.395 (10|3)} & 0.406 (10|3) & 3.322 (22|9) & 0.355 (10|3) \\
reinvent & string & \multicolumn{1}{r|}{6022} & 0.4 (1|1) & 3.353 (6|2) & \multicolumn{1}{l|}{0.368 (2|1)} & \textbf{0.399 (1|1)} & 3.415 (6|2) & \multicolumn{1}{l|}{\textbf{0.357 (1|1)}} & \textbf{0.383 (1|1)} & 4.032 (9|3) & \textbf{0.325 (1|1)} & \multicolumn{1}{r|}{10000} & 0.333 (3|2) & 2.475 (7|3) & \multicolumn{1}{l|}{0.29 (2|1)} & 0.326 (2|1) & 2.661 (7|3) & \multicolumn{1}{l|}{0.278 (2|1)} & 0.313 (1|1) & 2.737 (10|4) & 0.259 (2|1) & \multicolumn{1}{c|}{6641.8} & \textbf{0.96 (1|1)} & 2.157 (7|1) & \multicolumn{1}{l|}{0.803 (2|1)} & \textbf{0.862 (1|1)} & 2.355 (16|6) & \multicolumn{1}{l|}{0.715 (2|1)} & \textbf{0.821 (1|1)} & 2.724 (17|6) & 0.647 (1|1) \\
smiles\_lstm\_hc & string & \multicolumn{1}{r|}{10000} & 0.389 (4|3) & 4.199 (19|6) & \multicolumn{1}{l|}{0.299 (7|3)} & 0.351 (3|3) & 4.299 (21|7) & \multicolumn{1}{l|}{0.256 (7|4)} & 0.315 (4|3) & 4.243 (13|4) & 0.214 (7|4) & \multicolumn{1}{r|}{10000} & \textbf{0.34 (1|1)} & 3.266 (18|7) & \multicolumn{1}{l|}{0.277 (4|2)} & 0.318 (3|2) & 3.026 (15|7) & \multicolumn{1}{l|}{0.249 (6|3)} & 0.291 (5|3) & 2.682 (8|3) & 0.218 (7|4) & \multicolumn{1}{c|}{10000} & 0.851 (3|2) & 2.22 (11|3) & \multicolumn{1}{l|}{0.621 (5|2)} & 0.786 (3|2) & 2.311 (12|2) & \multicolumn{1}{l|}{0.54 (6|3)} & 0.695 (3|2) & 2.403 (9|3) & 0.45 (6|3) \\
selfies\_vae\_bo & string & \multicolumn{1}{r|}{10000} & 0.232 (19|7) & 4.539 (22|8) & \multicolumn{1}{l|}{0.226 (18|7)} & 0.212 (18|7) & 4.612 (24|9) & \multicolumn{1}{l|}{0.202 (17|7)} & 0.175 (19|8) & 4.45 (21|8) & 0.16 (19|8) & \multicolumn{1}{r|}{10000} & 0.206 (16|8) & 2.45 (6|2) & \multicolumn{1}{l|}{0.202 (16|8)} & 0.192 (17|8) & 2.896 (13|6) & \multicolumn{1}{l|}{0.186 (16|8)} & 0.169 (19|8) & 3.065 (14|7) & 0.16 (18|8) & \multicolumn{1}{c|}{10000} & 0.391 (19|7) & 2.366 (17|6) & \multicolumn{1}{l|}{0.389 (17|6)} & 0.353 (20|8) & 2.323 (15|5) & \multicolumn{1}{l|}{0.327 (20|8)} & 0.29 (19|8) & 2.446 (10|4) & 0.262 (20|8) \\
dog\_gen & synthesis & \multicolumn{1}{r|}{8862.6} & 0.323 (8|2) & 3.459 (10|3) & \multicolumn{1}{l|}{0.244 (14|2)} & 0.296 (8|2) & 3.419 (7|2) & \multicolumn{1}{l|}{0.218 (13|3)} & 0.261 (9|2) & 3.483 (4|2) & 0.182 (14|3) & \multicolumn{1}{r|}{10000} & {\ul 0.297 6|1} & 2.708 (8|4) & \multicolumn{1}{l|}{0.23 (11|3)} & {\ul 0.287 6|1} & 2.571 (4|3) & \multicolumn{1}{l|}{0.213 (11|3)} & 0.263 (7|2) & 2.511 (2|2) & 0.189 (12|3) & \multicolumn{1}{c|}{9319} & {\ul 0.76 5|1} & 2.09 (6|2) & \multicolumn{1}{l|}{0.526 (7|2)} & {\ul 0.682 6|1} & {\ul 2.189 2|1} & \multicolumn{1}{l|}{0.466 (7|2)} & {\ul 0.584 6|1} & 2.243 (3|2) & 0.389 (7|2) \\
stoned & string & \multicolumn{1}{r|}{4140.8} & 0.295 (11|5) & 3.911 (16|5) & \multicolumn{1}{l|}{0.282 (8|4)} & 0.283 (9|5) & 4.236 (19|5) & \multicolumn{1}{l|}{0.267 (6|3)} & 0.264 (8|5) & 4.782 (24|9) & 0.245 (6|3) & \multicolumn{1}{r|}{9341.8} & 0.266 (10|5) & 3.785 (24|9) & \multicolumn{1}{l|}{0.25 (9|4)} & 0.264 (8|4) & 3.913 (24|9) & \multicolumn{1}{l|}{0.246 (7|4)} & 0.26 (8|4) & 4.097 (24|9) & 0.237 (5|2) & \multicolumn{1}{c|}{6255} & 0.401 (18|6) & 3.129 (23|8) & \multicolumn{1}{l|}{0.389 (17|6)} & 0.398 (14|5) & 3.477 (23|8) & \multicolumn{1}{l|}{0.383 (12|5)} & 0.393 (12|5) & 3.657 (23|8) & 0.368 (9|4) \\
gflownet & graph & \multicolumn{1}{r|}{10000} & 0.237 (17|6) & 2.83 (3|3) & \multicolumn{1}{l|}{0.225 (19|7)} & 0.217 (16|5) & 3.026 (3|3) & \multicolumn{1}{l|}{0.202 (17|6)} & 0.187 (15|5) & 3.332 (3|2) & 0.166 (16|6) & \multicolumn{1}{r|}{10000} & 0.198 (20|6) & 3.513 (23|9) & \multicolumn{1}{l|}{0.195 (19|5)} & 0.189 (19|6) & 3.351 (20|7) & \multicolumn{1}{l|}{0.181 (20|6)} & 0.175 (17|5) & 3.63 (20|7) & 0.165 (17|5) & \multicolumn{1}{c|}{10000} & 0.409 (16|6) & 2.864 (21|8) & \multicolumn{1}{l|}{0.375 (20|7)} & 0.36 (18|6) & 3.12 (22|9) & \multicolumn{1}{l|}{0.328 (19|6)} & 0.308 (18|6) & 3.237 (21|8) & 0.276 (19|6) \\
reinvent\_selfies & string & \multicolumn{1}{r|}{4209.2} & 0.4 (1|1) & 3.353 (6|2) & \multicolumn{1}{l|}{0.368 (2|1)} & 0.396 (2|2) & 3.399 (5|1) & \multicolumn{1}{l|}{0.356 (2|2)} & 0.34 (2|2) & 3.779 (7|1) & 0.3 (2|2) & \multicolumn{1}{r|}{9729.8} & 0.313 (5|3) & 2.766 (11|5) & \multicolumn{1}{l|}{0.27 (5|3)} & 0.31 (5|3) & 2.841 (12|5) & \multicolumn{1}{l|}{0.256 (5|2)} & 0.301 (3|2) & 2.988 (12|6) & 0.233 (6|3) & \multicolumn{1}{c|}{7480.2} & 0.751 (7|3) & 2.283 (15|5) & \multicolumn{1}{l|}{0.618 (6|3)} & 0.722 (5|3) & 2.568 (19|7) & \multicolumn{1}{l|}{0.574 (5|2)} & 0.685 (5|3) & 2.725 (18|7) & 0.516 (4|2) \\
graph\_mcts & graph & \multicolumn{1}{r|}{10000} & 0.243 (16|5) & 2.692 (2|2) & \multicolumn{1}{l|}{0.235 (16|5)} & 0.212 (18|7) & \textbf{2.898 (1|1)} & \multicolumn{1}{l|}{0.196 (19|7)} & 0.164 (21|7) & 3.545 (5|3) & 0.144 (23|9) & \multicolumn{1}{r|}{10000} & 0.149 (25|9) & 3.203 (16|5) & \multicolumn{1}{l|}{0.142 (24|9)} & 0.14 (25|9) & 3.123 (16|3) & \multicolumn{1}{l|}{0.133 (24|9)} & 0.128 (25|9) & 3.252 (17|4) & 0.118 (24|9) & \multicolumn{1}{c|}{10000} & 0.329 (24|9) & 2.047 (3|1) & \multicolumn{1}{l|}{0.297 (23|8)} & 0.296 (23|8) & 2.256 (6|1) & \multicolumn{1}{l|}{0.265 (23|8)} & 0.233 (25|9) & 2.4 (8|1) & 0.205 (24|9) \\
dst & graph & \multicolumn{1}{r|}{10000} & 0.281 (12|4) & 3.754 (14|6) & \multicolumn{1}{l|}{0.257 (11|4)} & 0.263 (11|4) & 3.651 (9|4) & \multicolumn{1}{l|}{0.233 (11|4)} & 0.231 (11|4) & 4.153 (12|6) & 0.194 (11|4) & \multicolumn{1}{r|}{10000} & 0.202 (18|5) & 2.778 (12|2) & \multicolumn{1}{l|}{0.195 (19|5)} & 0.195 (16|4) & 2.835 (11|2) & \multicolumn{1}{l|}{0.186 (16|4)} & 0.178 (16|4) & 3.039 (13|1) & 0.167 (16|4) & \multicolumn{1}{c|}{9723.8} & 0.459 (12|4) & 2.082 (5|3) & \multicolumn{1}{l|}{0.424 (12|4)} & 0.422 (13|5) & 2.277 (9|3) & \multicolumn{1}{l|}{0.381 (13|4)} & 0.381 (13|5) & 2.446 (10|2) & 0.335 (12|4) \\
selfies\_ga & string & \multicolumn{1}{r|}{8900.6} & 0.219 (21|8) & 2.877 (4|1) & \multicolumn{1}{l|}{0.202 (24|10)} & 0.199 (22|9) & 3.467 (8|3) & \multicolumn{1}{l|}{0.18 (22|9)} & 0.172 (20|9) & 4.445 (20|7) & 0.153 (20|9) & \multicolumn{1}{r|}{10000} & 0.161 (24|10) & 5.071 (25|10) & \multicolumn{1}{l|}{0.129 (25|10)} & 0.157 (24|10) & 5.005 (25|10) & \multicolumn{1}{l|}{0.122 (25|10)} & 0.149 (24|10) & 4.988 (25|10) & 0.111 (25|10) & \multicolumn{1}{c|}{10000} & 0.289 (25|10) & 3.961 (25|10) & \multicolumn{1}{l|}{0.242 (25|10)} & 0.27 (25|10) & 4.122 (25|10) & \multicolumn{1}{l|}{0.224 (25|10)} & 0.252 (21|9) & 4.547 (25|10) & 0.2 (25|10) \\
gflownet\_al & graph & \multicolumn{1}{r|}{10000} & 0.229 (20|8) & \textbf{1.877 (1|1)} & \multicolumn{1}{l|}{0.224 (20|8)} & 0.203 (20|8) & 2.933 (2|2) & \multicolumn{1}{l|}{0.191 (21|8)} & 0.164 (21|7) & 3.262 (2|1) & 0.146 (21|7) & \multicolumn{1}{r|}{10000} & 0.191 (23|8) & 3.269 (19|6) & \multicolumn{1}{l|}{0.183 (23|8)} & 0.182 (22|8) & 3.338 (18|5) & \multicolumn{1}{l|}{0.174 (23|8)} & 0.167 (20|7) & 3.717 (21|8) & 0.157 (21|8) & \multicolumn{1}{c|}{10000} & 0.333 (23|8) & 2.4 (19|6) & \multicolumn{1}{l|}{0.29 (24|9)} & 0.286 (24|9) & 2.686 (20|7) & \multicolumn{1}{l|}{0.258 (24|9)} & 0.24 (24|8) & 3.018 (20|7) & 0.214 (23|8) \\
screening & N/A & \multicolumn{1}{r|}{10000} & 0.272 (13|2) & 4.361 (21|2) & \multicolumn{1}{l|}{0.25 (13|2)} & 0.223 (14|2) & 4.37 (22|2) & \multicolumn{1}{l|}{0.206 (15|2)} & 0.182 (16|2) & 4.386 (19|1) & 0.162 (17|2) & \multicolumn{1}{r|}{10000} & 0.245 (12|2) & 3.223 (17|2) & \multicolumn{1}{l|}{0.233 (10|2)} & 0.213 (13|2) & 2.732 (8|1) & \multicolumn{1}{l|}{0.201 (13|2)} & 0.184 (14|2) & 2.671 (7|2) & 0.171 (14|2) & \multicolumn{1}{c|}{10000} & 0.419 (15|2) & 2.344 (16|2) & \multicolumn{1}{l|}{0.396 (16|2)} & 0.373 (16|2) & 2.232 (5|2) & \multicolumn{1}{l|}{0.353 (17|2)} & 0.317 (17|2) & 2.332 (5|2) & 0.29 (17|2) \\
mol\_pal & N/A & \multicolumn{1}{r|}{10000} & 0.31 (9|1) & 3.385 (9|1) & \multicolumn{1}{l|}{0.302 (6|1)} & 0.257 (12|1) & 4.21 (18|1) & \multicolumn{1}{l|}{0.25 (8|1)} & 0.211 (12|1) & 4.645 (23|2) & 0.203 (9|1) & \multicolumn{1}{r|}{10000} & 0.273 (9|1) & \textbf{2.12 (1|1)} & \multicolumn{1}{l|}{0.267 (7|1)} & 0.237 (11|1) & 2.897 (14|2) & \multicolumn{1}{l|}{0.232 (9|1)} & 0.198 (13|1) & 2.593 (5|1) & 0.192 (10|1) & \multicolumn{1}{c|}{10000} & 0.511 (10|1) & \textbf{1.908 (1|1)} & \multicolumn{1}{l|}{0.498 (8|1)} & 0.427 (12|1) & \textbf{2.097 (1|1)} & \multicolumn{1}{l|}{0.416 (9|1)} & 0.364 (14|1) & 2.245 (4|1) & 0.351 (11|1) \\
graph\_ga & graph & \multicolumn{1}{r|}{10000} & 0.351 (6|1) & 3.492 (12|5) & \multicolumn{1}{l|}{0.32 (4|1)} & 0.331 (7|2) & 4.137 (15|8) & \multicolumn{1}{l|}{0.295 (5|2)} & 0.31 (5|2) & 4.304 (17|8) & 0.265 (4|2) & \multicolumn{1}{r|}{10000} & 0.324 (4|2) & 3.383 (21|7) & \multicolumn{1}{l|}{0.289 (3|2)} & 0.316 (4|2) & 3.346 (19|6) & \multicolumn{1}{l|}{0.274 (3|2)} & 0.3 (4|2) & 3.335 (19|6) & 0.252 (3|2) & \multicolumn{1}{c|}{9685.4} & 0.811 (4|2) & 2.067 (4|2) & \multicolumn{1}{l|}{0.684 (3|2)} & 0.757 (4|2) & 2.406 (17|5) & \multicolumn{1}{l|}{0.631 (3|2)} & 0.693 (4|2) & 2.622 (15|4) & 0.559 (3|2) \\
Ours & synthesis & \multicolumn{1}{r|}{8303} & {\ul \textbf{0.4 (1|1)}} & 3.353 (6|2) & \multicolumn{1}{l|}{{\ul \textbf{0.371 (1|1)}}} & {\ul 0.342 4|1} & 4.161 (16|4) & \multicolumn{1}{l|}{{\ul 0.305 (3|1)}} & {\ul 0.298 6|1} & 4.256 (15|4) & {\ul 0.252 (5|1)} & \multicolumn{1}{r|}{9117} & 0.292 (7|2) & 2.353 (4|2) & \multicolumn{1}{l|}{{\ul 0.269 (6|1)}} & 0.285 (7|2) & 2.649 (6|4) & \multicolumn{1}{l|}{{\ul 0.257 (4|1)}} & {\ul 0.272 6|1} & 2.682 (8|4) & {\ul 0.238 (4|1)} & \multicolumn{1}{c|}{7042} & 0.753 (6|2) & {\ul 1.959 2|1} & \multicolumn{1}{l|}{{\ul 0.662 (4|1)}} & 0.668 (7|2) & 2.195 (4|2) & \multicolumn{1}{l|}{{\ul 0.582 (4|1)}} & 0.572 (7|2) & {\ul \textbf{2.211 (1|1)}} & {\ul 0.503 (5|1)} \\ \hline
\end{tabular}
\begin{tabular}{ll|rlllllllll|ccclcclccl|ccclcclccl}
\hline
 & & \multicolumn{10}{c|}{GSK3$\beta$} & \multicolumn{10}{c|}{JNK3} & \multicolumn{10}{c}{DRD2} \\ \hline
 & & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Top 1} & \multicolumn{3}{c|}{Top 10} & \multicolumn{3}{c|}{Top 100} & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Top 1} & \multicolumn{3}{c|}{Top 10} & \multicolumn{3}{c|}{Top 100} & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Top 1} & \multicolumn{3}{c|}{Top 10} & \multicolumn{3}{c}{Top 100} \\
 & category & \multicolumn{1}{c|}{Oracle Calls} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c|}{Oracle Calls} & Score & SA & \multicolumn{1}{c|}{AUC} & Score & SA & \multicolumn{1}{c|}{AUC} & Score & SA & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c|}{Oracle Calls} & Score & SA & \multicolumn{1}{c|}{AUC} & Score & SA & \multicolumn{1}{c|}{AUC} & Score & SA & \multicolumn{1}{c}{AUC} \\ \hline
synnet & synthesis & \multicolumn{1}{r|}{9059.4} & 0.932 (8|3) & 2.576 (5|2) & \multicolumn{1}{l|}{0.855 (6|3)} & 0.901 (8|3) & 2.747 (6|3) & \multicolumn{1}{l|}{0.79 (6|3)} & 0.797 (9|3) & 2.897 (6|4) & {\ul 0.656 (7|2)} & \multicolumn{1}{c|}{6240} & 0.798 (7|3) & 2.116 (3|2) & \multicolumn{1}{l|}{{\ul 0.723 (3|1)}} & 0.715 (8|3) & {\ul \textbf{2.172 (1|1)}} & \multicolumn{1}{l|}{0.631 (5|2)} & 0.563 (10|3) & 2.244 (2|2) & 0.466 (9|2) & \multicolumn{1}{c|}{6472.6} & {\ul \textbf{1.0 (1|1)}} & 2.58 (7|3) & \multicolumn{1}{l|}{0.985 (4|3)} & 0.998 (9|3) & 2.806 (8|4) & \multicolumn{1}{l|}{{\ul \textbf{0.969 (1|1)}}} & 0.986 (12|3) & 2.845 (7|4) & 0.898 (4|2) \\
pasithea & string & \multicolumn{1}{r|}{2531.2} & 0.414 (24|10) & 3.34 (14|5) & \multicolumn{1}{l|}{0.402 (23|9)} & 0.294 (25|10) & 3.277 (11|3) & \multicolumn{1}{l|}{0.282 (24|10)} & 0.151 (26|10) & 3.782 (13|4) & 0.141 (26|10) & \multicolumn{1}{c|}{2707.4} & 0.21 (24|10) & 2.804 (9|4) & \multicolumn{1}{l|}{0.207 (24|10)} & 0.158 (24|10) & 2.669 (9|3) & \multicolumn{1}{l|}{0.155 (24|10)} & 0.081 (26|10) & 3.433 (13|5) & 0.076 (24|10) & \multicolumn{1}{c|}{2983.2} & 0.592 (24|10) & 4.057 (22|7) & \multicolumn{1}{l|}{0.559 (23|9)} & 0.275 (25|10) & 3.894 (22|7) & \multicolumn{1}{l|}{0.256 (25|10)} & 0.065 (25|10) & 3.858 (19|7) & 0.06 (25|10) \\
dog\_ae & synthesis & \multicolumn{1}{r|}{1319} & 0.778 (12|4) & 2.727 (8|4) & \multicolumn{1}{l|}{0.756 (10|4)} & 0.624 (14|4) & 2.86 (7|4) & \multicolumn{1}{l|}{0.602 (13|4)} & 0.378 (18|4) & 2.874 (5|3) & 0.356 (16|4) & \multicolumn{1}{c|}{1219.8} & 0.554 (13|4) & 2.38 (6|4) & \multicolumn{1}{l|}{0.54 (12|4)} & 0.493 (13|4) & 2.625 (7|4) & \multicolumn{1}{l|}{0.47 (12|4)} & 0.263 (17|4) & 2.734 (8|4) & 0.246 (16|4) & \multicolumn{1}{c|}{1337} & 0.999 (11|4) & 2.444 (5|2) & \multicolumn{1}{l|}{0.986 (3|2)} & 0.979 (15|4) & 2.495 (4|2) & \multicolumn{1}{l|}{0.944 (6|4)} & 0.589 (16|4) & 2.641 (5|3) & 0.543 (14|4) \\
smiles\_vae\_bo & string & \multicolumn{1}{r|}{10000} & 0.606 (20|7) & 3.005 (10|2) & \multicolumn{1}{l|}{0.537 (20|7)} & 0.473 (21|8) & 2.901 (8|2) & \multicolumn{1}{l|}{0.386 (20|7)} & 0.284 (21|8) & 2.948 (7|2) & 0.215 (21|8) & \multicolumn{1}{c|}{10000} & 0.432 (18|5) & 2.696 (8|3) & \multicolumn{1}{l|}{0.376 (17|5)} & 0.302 (21|8) & 2.495 (6|2) & \multicolumn{1}{l|}{0.242 (18|6)} & 0.162 (21|8) & 2.67 (6|2) & 0.124 (21|8) & \multicolumn{1}{c|}{10000} & 0.899 (20|8) & 2.282 (3|2) & \multicolumn{1}{l|}{0.82 (17|7)} & 0.774 (18|7) & 2.948 (9|3) & \multicolumn{1}{l|}{0.555 (19|8)} & 0.319 (19|8) & 3.388 (12|5) & 0.187 (19|8) \\
jt\_vae\_bo & graph & \multicolumn{1}{r|}{4972.4} & 0.512 (23|8) & 3.546 (16|4) & \multicolumn{1}{l|}{0.483 (22|8)} & 0.38 (23|8) & 3.403 (14|3) & \multicolumn{1}{l|}{0.351 (21|8)} & 0.223 (24|9) & 3.581 (11|3) & 0.202 (23|8) & \multicolumn{1}{c|}{5853.2} & 0.404 (22|8) & 2.884 (10|1) & \multicolumn{1}{l|}{0.354 (19|8)} & 0.257 (23|8) & 2.894 (11|1) & \multicolumn{1}{l|}{0.223 (20|8)} & 0.139 (23|8) & 3.208 (10|1) & 0.12 (22|8) & \multicolumn{1}{c|}{4099.2} & 0.778 (23|8) & 3.226 (14|4) & \multicolumn{1}{l|}{0.742 (21|7)} & 0.558 (23|8) & 3.585 (18|6) & \multicolumn{1}{l|}{0.507 (21|7)} & 0.197 (23|8) & 3.84 (18|6) & 0.17 (22|7) \\
moldqn & graph & \multicolumn{1}{r|}{10000} & 0.344 (26|10) & 5.731 (23|10) & \multicolumn{1}{l|}{0.287 (26|10)} & 0.286 (26|10) & 5.871 (23|10) & \multicolumn{1}{l|}{0.242 (26|10)} & 0.218 (25|10) & 6.215 (24|10) & 0.177 (25|10) & \multicolumn{1}{c|}{10000} & 0.152 (26|10) & 6.144 (24|9) & \multicolumn{1}{l|}{0.135 (26|10)} & 0.13 (26|10) & 6.043 (23|9) & \multicolumn{1}{l|}{0.111 (25|9)} & 0.093 (24|9) & 6.014 (23|9) & 0.075 (25|9) & \multicolumn{1}{c|}{10000} & 0.049 (26|10) & 4.346 (23|10) & \multicolumn{1}{l|}{0.03 (26|10)} & 0.033 (26|10) & 5.489 (24|10) & \multicolumn{1}{l|}{0.025 (26|10)} & 0.024 (26|10) & 6.036 (25|10) & 0.019 (26|10) \\
mars & graph & \multicolumn{1}{r|}{4285.4} & 0.684 (17|6) & 3.277 (12|3) & \multicolumn{1}{l|}{0.63 (18|7)} & 0.607 (17|7) & 4.148 (17|5) & \multicolumn{1}{l|}{0.553 (17|7)} & 0.536 (15|7) & 4.598 (19|6) & 0.464 (15|7) & \multicolumn{1}{c|}{5520.6} & 0.646 (10|4) & 3.6 (15|3) & \multicolumn{1}{l|}{0.549 (10|4)} & 0.587 (11|4) & 3.652 (15|3) & \multicolumn{1}{l|}{0.489 (11|4)} & 0.497 (11|4) & 3.941 (16|4) & 0.387 (11|4) & \multicolumn{1}{c|}{7840.6} & 0.995 (13|4) & 4.019 (21|9) & \multicolumn{1}{l|}{0.939 (10|3)} & 0.989 (13|5) & 3.778 (21|9) & \multicolumn{1}{l|}{0.892 (12|3)} & 0.96 (14|5) & 3.859 (20|7) & 0.753 (10|3) \\
selfies\_lstm\_hc & string & \multicolumn{1}{r|}{10000} & 0.65 (19|6) & 3.854 (18|7) & \multicolumn{1}{l|}{0.54 (19|6)} & 0.602 (18|6) & 4.311 (18|7) & \multicolumn{1}{l|}{0.424 (19|6)} & 0.503 (16|6) & 4.422 (17|7) & 0.293 (19|7) & \multicolumn{1}{c|}{10000} & 0.428 (19|6) & 2.668 (7|2) & \multicolumn{1}{l|}{0.305 (22|8)} & 0.303 (20|7) & 3.402 (14|6) & \multicolumn{1}{l|}{0.207 (23|9)} & 0.216 (19|7) & 3.529 (14|6) & 0.137 (19|7) & \multicolumn{1}{c|}{10000} & \textbf{1.0 (1|1)} & 3.351 (16|5) & \multicolumn{1}{l|}{0.848 (16|6)} & \textbf{1.0 (1|1)} & 3.262 (13|5) & \multicolumn{1}{l|}{0.729 (16|6)} & 0.993 (10|5) & 3.335 (9|4) & 0.51 (15|6) \\
gp\_bo & graph & \multicolumn{1}{r|}{10000} & 0.986 (3|1) & 2.74 (9|2) & \multicolumn{1}{l|}{0.879 (5|1)} & 0.975 (3|1) & 3.057 (10|2) & \multicolumn{1}{l|}{0.852 (2|1)} & 0.957 (3|1) & 3.133 (10|2) & 0.809 (2|1) & \multicolumn{1}{c|}{10000} & 0.698 (9|3) & 3.753 (17|4) & \multicolumn{1}{l|}{0.593 (9|3)} & 0.69 (9|3) & 3.744 (16|4) & \multicolumn{1}{l|}{0.566 (7|1)} & 0.676 (8|3) & 3.867 (15|3) & 0.525 (4|1) & \multicolumn{1}{c|}{10000} & \textbf{1.0 (1|1)} & 2.992 (11|2) & \multicolumn{1}{l|}{0.958 (8|2)} & 0.999 (8|2) & 3.201 (11|3) & \multicolumn{1}{l|}{0.924 (8|2)} & 0.998 (7|2) & 3.372 (11|3) & 0.871 (8|2) \\
smiles\_ga & string & \multicolumn{1}{r|}{6214.6} & 0.722 (15|5) & 6.22 (24|8) & \multicolumn{1}{l|}{0.669 (14|5)} & 0.709 (11|5) & 6.321 (24|8) & \multicolumn{1}{l|}{0.63 (12|5)} & 0.687 (11|5) & 6.214 (23|8) & 0.587 (11|5) & \multicolumn{1}{c|}{8293.6} & 0.414 (20|7) & 5.871 (23|9) & \multicolumn{1}{l|}{0.34 (21|7)} & 0.393 (17|5) & 6.37 (24|9) & \multicolumn{1}{l|}{0.317 (17|5)} & 0.375 (14|5) & 6.55 (24|9) & 0.289 (14|5) & \multicolumn{1}{c|}{4286.4} & 0.987 (15|6) & 6.56 (26|10) & \multicolumn{1}{l|}{0.931 (12|5)} & 0.987 (14|6) & 6.737 (26|10) & \multicolumn{1}{l|}{0.908 (11|5)} & 0.987 (11|6) & 6.751 (26|10) & 0.876 (7|4) \\
mimosa & graph & \multicolumn{1}{r|}{10000} & 0.718 (16|5) & 5.328 (21|8) & \multicolumn{1}{l|}{0.641 (17|6)} & 0.701 (12|4) & 4.942 (21|8) & \multicolumn{1}{l|}{0.555 (16|6)} & 0.672 (12|4) & 4.903 (21|8) & 0.475 (14|6) & \multicolumn{1}{c|}{10000} & 0.498 (15|6) & 4.579 (20|7) & \multicolumn{1}{l|}{0.403 (16|7)} & 0.484 (14|6) & 4.482 (20|7) & \multicolumn{1}{l|}{0.361 (15|7)} & 0.457 (12|5) & 4.337 (19|6) & 0.302 (13|6) & \multicolumn{1}{c|}{9879.4} & 0.994 (14|5) & 3.315 (15|5) & \multicolumn{1}{l|}{0.88 (15|5)} & 0.991 (12|4) & 3.54 (17|5) & \multicolumn{1}{l|}{0.8 (14|5)} & 0.981 (13|4) & 3.66 (17|5) & 0.71 (13|5) \\
reinvent & string & \multicolumn{1}{r|}{6530.4} & 0.972 (5|2) & 3.106 (11|3) & \multicolumn{1}{l|}{0.894 (3|2)} & 0.969 (4|2) & 3.401 (13|5) & \multicolumn{1}{l|}{\textbf{0.866 (1|1)}} & \textbf{0.965 (1|1)} & 3.735 (12|3) & \textbf{0.824 (1|1)} & \multicolumn{1}{c|}{8382.2} & 0.954 (2|2) & 3.242 (14|6) & \multicolumn{1}{l|}{\textbf{0.814 (1|1)}} & \textbf{0.949 (1|1)} & 3.322 (12|5) & \multicolumn{1}{l|}{\textbf{0.784 (1|1)}} & \textbf{0.943 (1|1)} & 3.412 (12|4) & \textbf{0.743 (1|1)} & \multicolumn{1}{c|}{6760.2} & \textbf{1.0 (1|1)} & 2.408 (4|3) & \multicolumn{1}{l|}{0.968 (7|2)} & \textbf{1.0 (1|1)} & 2.419 (3|2) & \multicolumn{1}{l|}{0.946 (5|1)} & \textbf{1.0 (1|1)} & 2.551 (3|2) & 0.909 (2|1) \\
smiles\_lstm\_hc & string & \multicolumn{1}{r|}{10000} & \textbf{1.0 (1|1)} & 2.406 (3|1) & \multicolumn{1}{l|}{0.938 (2|1)} & 0.984 (2|1) & 2.44 (2|1) & \multicolumn{1}{l|}{0.84 (4|2)} & 0.943 (5|2) & 2.414 (2|1) & 0.671 (6|3) & \multicolumn{1}{c|}{10000} & \textbf{0.968 (1|1)} & 2.22 (4|1) & \multicolumn{1}{l|}{0.788 (2|2)} & 0.935 (2|2) & 2.307 (3|1) & \multicolumn{1}{l|}{0.661 (2|2)} & 0.851 (2|2) & 2.442 (3|1) & 0.49 (5|3) & \multicolumn{1}{c|}{10000} & \textbf{1.0 (1|1)} & \textbf{2.24 (1|1)} & \multicolumn{1}{l|}{0.957 (9|3)} & \textbf{1.0 (1|1)} & 2.295 (2|1) & \multicolumn{1}{l|}{0.919 (9|3)} & \textbf{1.0 (1|1)} & \textbf{2.308 (1|1)} & 0.788 (9|5) \\
selfies\_vae\_bo & string & \multicolumn{1}{r|}{10000} & 0.564 (21|8) & 3.525 (15|6) & \multicolumn{1}{l|}{0.507 (21|8)} & 0.421 (22|9) & 3.382 (12|4) & \multicolumn{1}{l|}{0.351 (21|8)} & 0.262 (22|9) & 3.786 (14|5) & 0.207 (22|9) & \multicolumn{1}{c|}{10000} & 0.414 (20|7) & 3.041 (12|5) & \multicolumn{1}{l|}{0.342 (20|6)} & 0.263 (22|9) & 2.756 (10|4) & \multicolumn{1}{l|}{0.209 (22|8)} & 0.147 (22|9) & 3.133 (9|3) & 0.113 (23|9) & \multicolumn{1}{c|}{10000} & 0.941 (19|7) & 2.63 (8|4) & \multicolumn{1}{l|}{0.808 (18|8)} & 0.772 (20|9) & 3.251 (12|4) & \multicolumn{1}{l|}{0.569 (18|7)} & 0.293 (21|9) & 3.658 (16|6) & 0.175 (21|9) \\
dog\_gen & synthesis & \multicolumn{1}{r|}{10000} & {\ul \textbf{1.0 (1|1)}} & 2.592 (7|3) & \multicolumn{1}{l|}{{\ul \textbf{0.961 (1|1)}}} & {\ul \textbf{0.989 (1|1)}} & 2.586 (3|2) & \multicolumn{1}{l|}{0.832 (5|2)} & {\ul 0.96 (2|1)} & 2.601 (3|2) & 0.629 (8|3) & \multicolumn{1}{c|}{9832.2} & {\ul 0.948 3|1} & 2.342 (5|3) & \multicolumn{1}{l|}{{\ul 0.709 (4|2)}} & {\ul 0.887 3|1} & 2.482 (5|3) & \multicolumn{1}{l|}{0.596 (6|3)} & {\ul 0.803 3|1} & 2.492 (5|3) & 0.437 (10|3) & \multicolumn{1}{c|}{10000} & {\ul \textbf{1.0 (1|1)}} & {\ul 2.244 2|1} & \multicolumn{1}{l|}{{\ul \textbf{0.995 (1|1)}}} & {\ul \textbf{1.0 (1|1)}} & {\ul \textbf{2.271 (1|1)}} & \multicolumn{1}{l|}{0.949 (4|3)} & {\ul \textbf{1.0 (1|1)}} & {\ul 2.31 2|1} & 0.74 (11|3) \\
stoned & string & \multicolumn{1}{r|}{8132.4} & 0.766 (13|4) & 6.235 (25|9) & \multicolumn{1}{l|}{0.704 (12|4)} & 0.757 (10|4) & 6.33 (25|9) & \multicolumn{1}{l|}{0.67 (10|4)} & 0.734 (10|4) & 6.341 (25|9) & 0.622 (9|4) & \multicolumn{1}{c|}{8115.8} & 0.62 (11|4) & 5.611 (22|8) & \multicolumn{1}{l|}{0.543 (11|4)} & 0.613 (10|4) & 5.6 (22|8) & \multicolumn{1}{l|}{0.524 (10|4)} & 0.588 (9|4) & 5.499 (22|8) & 0.482 (8|4) & \multicolumn{1}{c|}{8182.4} & 0.997 (12|5) & 4.973 (24|8) & \multicolumn{1}{l|}{0.935 (11|4)} & 0.997 (11|5) & 5.369 (23|8) & \multicolumn{1}{l|}{0.914 (10|4)} & 0.997 (8|4) & 5.614 (23|8) & 0.881 (6|3) \\
gflownet & graph & \multicolumn{1}{r|}{10000} & 0.726 (14|4) & 4.19 (19|6) & \multicolumn{1}{l|}{0.693 (13|4)} & 0.692 (13|5) & 4.437 (19|6) & \multicolumn{1}{l|}{0.652 (11|4)} & 0.638 (13|5) & 4.545 (18|5) & 0.586 (12|4) & \multicolumn{1}{c|}{10000} & 0.54 (14|5) & 5.025 (21|8) & \multicolumn{1}{l|}{0.493 (13|5)} & 0.499 (12|5) & 4.638 (21|8) & \multicolumn{1}{l|}{0.44 (13|5)} & 0.438 (13|6) & 4.808 (21|8) & 0.367 (12|5) & \multicolumn{1}{c|}{10000} & 0.951 (17|6) & 3.664 (20|8) & \multicolumn{1}{l|}{0.792 (20|6)} & 0.836 (17|6) & 3.485 (16|4) & \multicolumn{1}{l|}{0.591 (17|6)} & 0.493 (17|6) & 4.032 (21|8) & 0.279 (18|6) \\
reinvent\_selfies & string & \multicolumn{1}{r|}{7079.2} & 0.964 (6|3) & 3.337 (13|4) & \multicolumn{1}{l|}{0.824 (8|3)} & 0.957 (6|3) & 3.87 (16|6) & \multicolumn{1}{l|}{0.781 (8|3)} & 0.935 (6|3) & 3.997 (16|6) & 0.712 (5|2) & \multicolumn{1}{c|}{6067.4} & 0.838 (5|3) & 3.75 (16|7) & \multicolumn{1}{l|}{0.671 (6|3)} & 0.821 (4|3) & 3.921 (17|7) & \multicolumn{1}{l|}{0.632 (4|3)} & 0.782 (5|3) & 3.974 (17|7) & 0.567 (2|2) & \multicolumn{1}{c|}{5523.8} & \textbf{1.0 (1|1)} & 3.485 (19|6) & \multicolumn{1}{l|}{0.979 (6|1)} & \textbf{1.0 (1|1)} & 3.358 (15|6) & \multicolumn{1}{l|}{0.943 (7|2)} & \textbf{1.0 (1|1)} & 3.307 (8|3) & 0.898 (4|2) \\
graph\_mcts & graph & \multicolumn{1}{r|}{10000} & 0.405 (25|9) & 3.69 (17|5) & \multicolumn{1}{l|}{0.355 (25|9)} & 0.334 (24|9) & 3.568 (15|4) & \multicolumn{1}{l|}{0.282 (24|9)} & 0.232 (23|8) & 3.848 (15|4) & 0.184 (24|9) & \multicolumn{1}{c|}{10000} & 0.178 (25|9) & 4.237 (18|5) & \multicolumn{1}{l|}{0.145 (25|9)} & 0.134 (25|9) & 3.956 (18|5) & \multicolumn{1}{l|}{0.111 (25|9)} & 0.084 (25|10) & 4.006 (18|5) & 0.066 (26|10) & \multicolumn{1}{c|}{10000} & 0.587 (25|9) & 3.458 (18|7) & \multicolumn{1}{l|}{0.477 (24|9)} & 0.402 (24|9) & 3.707 (20|8) & \multicolumn{1}{l|}{0.3 (24|9)} & 0.18 (24|9) & 3.51 (15|4) & 0.121 (24|9) \\
dst & graph & \multicolumn{1}{r|}{9058.2} & 0.862 (9|3) & 5.478 (22|9) & \multicolumn{1}{l|}{0.739 (11|3)} & 0.844 (9|3) & 5.423 (22|9) & \multicolumn{1}{l|}{0.672 (9|3)} & 0.822 (8|3) & 5.708 (22|9) & 0.599 (10|3) & \multicolumn{1}{c|}{10000} & 0.79 (8|2) & 6.876 (25|10) & \multicolumn{1}{l|}{0.601 (7|1)} & 0.781 (7|2) & 7.002 (25|10) & \multicolumn{1}{l|}{0.557 (8|2)} & 0.749 (7|2) & 6.672 (25|10) & 0.49 (5|2) & \multicolumn{1}{c|}{8121} & \textbf{1.0 (1|1)} & 3.024 (12|3) & \multicolumn{1}{l|}{0.887 (14|4)} & 0.998 (9|3) & 3.12 (10|2) & \multicolumn{1}{l|}{0.821 (13|4)} & 0.994 (9|3) & 3.351 (10|2) & 0.739 (12|4) \\
selfies\_ga & string & \multicolumn{1}{r|}{10000} & 0.534 (22|9) & 7.408 (26|10) & \multicolumn{1}{l|}{0.363 (24|10)} & 0.512 (20|7) & 7.348 (26|10) & \multicolumn{1}{l|}{0.343 (23|9)} & 0.483 (17|7) & 7.19 (26|10) & 0.309 (18|6) & \multicolumn{1}{c|}{10000} & 0.392 (23|9) & 7.372 (26|10) & \multicolumn{1}{l|}{0.235 (23|9)} & 0.378 (18|6) & 7.357 (26|10) & \multicolumn{1}{l|}{0.22 (21|7)} & 0.357 (15|6) & 7.302 (26|10) & 0.195 (18|6) & \multicolumn{1}{c|}{10000} & 0.837 (22|9) & 5.477 (25|9) & \multicolumn{1}{l|}{0.426 (25|10)} & 0.773 (19|8) & 5.561 (25|9) & \multicolumn{1}{l|}{0.383 (23|9)} & 0.679 (15|7) & 5.736 (24|9) & 0.314 (17|7) \\
gflownet\_al & graph & \multicolumn{1}{r|}{10000} & 0.676 (18|7) & 4.197 (20|7) & \multicolumn{1}{l|}{0.643 (16|5)} & 0.623 (15|6) & 4.487 (20|7) & \multicolumn{1}{l|}{0.59 (14|5)} & 0.555 (14|6) & 4.74 (20|7) & 0.505 (13|5) & \multicolumn{1}{c|}{10000} & 0.464 (16|7) & 4.31 (19|6) & \multicolumn{1}{l|}{0.433 (15|6)} & 0.403 (16|7) & 4.34 (19|6) & \multicolumn{1}{l|}{0.363 (14|6)} & 0.324 (16|7) & 4.527 (20|7) & 0.272 (15|7) & \multicolumn{1}{c|}{10000} & 0.864 (21|7) & 3.368 (17|6) & \multicolumn{1}{l|}{0.717 (22|8)} & 0.637 (22|7) & 3.631 (19|7) & \multicolumn{1}{l|}{0.469 (22|8)} & 0.254 (22|7) & 4.268 (22|9) & 0.166 (23|8) \\
screening & N/A & \multicolumn{1}{r|}{10000} & 0.836 (10|1) & 2.305 (2|1) & \multicolumn{1}{l|}{0.658 (15|2)} & 0.561 (19|2) & 2.739 (5|2) & \multicolumn{1}{l|}{0.439 (18|2)} & 0.312 (20|2) & 2.959 (8|2) & 0.236 (20|2) & \multicolumn{1}{c|}{10000} & 0.456 (17|2) & 2.99 (11|2) & \multicolumn{1}{l|}{0.363 (18|2)} & 0.309 (19|2) & 2.637 (8|2) & \multicolumn{1}{l|}{0.239 (19|2)} & 0.168 (20|2) & 2.678 (7|2) & 0.127 (20|2) & \multicolumn{1}{c|}{10000} & 0.95 (18|2) & 3.047 (13|2) & \multicolumn{1}{l|}{0.798 (19|2)} & 0.741 (21|2) & 3.289 (14|2) & \multicolumn{1}{l|}{0.545 (20|2)} & 0.308 (20|2) & 3.397 (13|1) & 0.187 (19|2) \\
mol\_pal & N/A & \multicolumn{1}{r|}{10000} & 0.82 (11|2) & 2.589 (6|2) & \multicolumn{1}{l|}{0.776 (9|1)} & 0.62 (16|1) & 2.723 (4|1) & \multicolumn{1}{l|}{0.556 (15|1)} & 0.369 (19|1) & 2.788 (4|1) & 0.319 (17|1) & \multicolumn{1}{c|}{10000} & 0.608 (12|1) & 2.114 (2|1) & \multicolumn{1}{l|}{0.458 (14|1)} & 0.405 (15|1) & 2.477 (4|1) & \multicolumn{1}{l|}{0.339 (16|1)} & 0.234 (18|1) & 2.463 (4|1) & 0.2 (17|1) & \multicolumn{1}{c|}{10000} & 0.965 (16|1) & 2.462 (6|1) & \multicolumn{1}{l|}{0.903 (13|1)} & 0.873 (16|1) & 2.734 (6|1) & \multicolumn{1}{l|}{0.783 (15|1)} & 0.477 (18|1) & 3.473 (14|2) & 0.403 (16|1) \\
graph\_ga & graph & \multicolumn{1}{r|}{9529} & 0.946 (7|2) & 2.452 (4|1) & \multicolumn{1}{l|}{0.829 (7|2)} & 0.937 (7|2) & 2.906 (9|1) & \multicolumn{1}{l|}{0.789 (7|2)} & 0.919 (7|2) & 3.079 (9|1) & 0.738 (4|2) & \multicolumn{1}{c|}{10000} & 0.818 (6|1) & 3.172 (13|2) & \multicolumn{1}{l|}{0.598 (8|2)} & 0.813 (6|1) & 3.323 (13|2) & \multicolumn{1}{l|}{0.554 (9|3)} & 0.797 (4|1) & 3.351 (11|2) & 0.489 (7|3) & \multicolumn{1}{c|}{8326.4} & \textbf{1.0 (1|1)} & 2.758 (10|1) & \multicolumn{1}{l|}{0.991 (2|1)} & \textbf{1.0 (1|1)} & 2.786 (7|1) & \multicolumn{1}{l|}{0.964 (2|1)} & \textbf{1.0 (1|1)} & 2.815 (6|1) & \textbf{0.924 (1|1)} \\
Ours & synthesis & \multicolumn{1}{r|}{4886} & 0.98 (4|2) & {\ul \textbf{2.045 (1|1)}} & \multicolumn{1}{l|}{0.891 (4|2)} & 0.967 (5|2) & {\ul \textbf{2.302 (1|1)}} & \multicolumn{1}{l|}{{\ul 0.848 (3|1)}} & 0.944 (4|2) & {\ul \textbf{2.27 (1|1)}} & {\ul 0.778 (3|1)} & \multicolumn{1}{c|}{10000} & 0.85 (4|2) & {\ul \textbf{1.771 (1|1)}} & \multicolumn{1}{l|}{0.698 (5|3)} & 0.818 (5|2) & 2.234 (2|2) & \multicolumn{1}{l|}{{\ul 0.639 (3|1)}} & 0.755 (6|2) & {\ul \textbf{2.156 (1|1)}} & {\ul 0.536 (3|1)} & \multicolumn{1}{c|}{9068} & {\ul \textbf{1.0 (1|1)}} & 2.663 (9|4) & \multicolumn{1}{l|}{0.981 (5|4)} & {\ul \textbf{1.0 (1|1)}} & 2.565 (5|3) & \multicolumn{1}{l|}{0.96 (3|2)} & {\ul \textbf{1.0 (1|1)}} & 2.578 (4|2) & {\ul 0.901 (3|1)} \\ \hline
\end{tabular}
\begin{tabular}{ll|clllllllll|clllllllll|rlllllllll}
\hline
 & & \multicolumn{10}{c|}{Osimertinib MPO} & \multicolumn{10}{c|}{Fexofenadine MPO} & \multicolumn{10}{c}{Ranolazine MPO} \\ \hline
 & & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Top 1} & \multicolumn{3}{c|}{Top 10} & \multicolumn{3}{c|}{Top 100} & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Top 1} & \multicolumn{3}{c|}{Top 10} & \multicolumn{3}{c|}{Top 100} & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Top 1} & \multicolumn{3}{c|}{Top 10} & \multicolumn{3}{c}{Top 100} \\
 & category & \multicolumn{1}{c|}{Oracle Calls} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c|}{Oracle Calls} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c|}{Oracle Calls} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c}{AUC} \\ \hline
synnet & synthesis & \multicolumn{1}{c|}{6329.4} & 0.821 (12|3) & 3.122 (9|4) & \multicolumn{1}{l|}{0.814 (8|2)} & 0.811 (13|3) & 3.005 (8|4) & \multicolumn{1}{l|}{0.797 (8|2)} & 0.789 (13|3) & 3.036 (8|4) & 0.761 (7|2) & \multicolumn{1}{c|}{6763.2} & 0.798 (9|3) & 3.423 (9|4) & \multicolumn{1}{l|}{0.782 (4|2)} & 0.786 (8|2) & 3.337 (8|4) & \multicolumn{1}{l|}{0.764 (4|2)} & 0.749 (10|2) & 3.29 (8|4) & 0.722 (5|2) & \multicolumn{1}{r|}{7443.8} & 0.783 (10|3) & 3.355 (10|3) & \multicolumn{1}{l|}{0.765 (6|2)} & 0.771 (10|3) & 3.628 (12|4) & \multicolumn{1}{l|}{{\ul 0.743 (4|1)}} & 0.745 (12|3) & 3.772 (13|4) & {\ul 0.691 (5|1)} \\
pasithea & string & \multicolumn{1}{c|}{1715.2} & 0.793 (22|9) & 2.815 (7|3) & \multicolumn{1}{l|}{0.791 (21|9)} & 0.757 (24|10) & 3.01 (9|3) & \multicolumn{1}{l|}{0.752 (22|9)} & 0.662 (25|10) & 3.347 (11|5) & 0.645 (24|9) & \multicolumn{1}{c|}{5605.6} & 0.708 (21|9) & 2.707 (2|1) & \multicolumn{1}{l|}{0.705 (19|7)} & 0.666 (24|10) & 3.385 (9|3) & \multicolumn{1}{l|}{0.662 (23|9)} & 0.597 (24|10) & 3.865 (9|3) & 0.585 (23|9) & \multicolumn{1}{r|}{1002.8} & 0.443 (24|10) & 2.897 (3|2) & \multicolumn{1}{l|}{0.438 (24|10)} & 0.354 (24|10) & 2.945 (2|2) & \multicolumn{1}{l|}{0.348 (24|10)} & 0.219 (24|10) & \textbf{2.67 (1|1)} & 0.212 (24|10) \\
dog\_ae & synthesis & \multicolumn{1}{c|}{1257.8} & 0.793 (22|4) & 2.819 (8|3) & \multicolumn{1}{l|}{0.79 (22|4)} & 0.759 (23|4) & 2.824 (6|3) & \multicolumn{1}{l|}{0.751 (23|4)} & 0.688 (24|4) & 2.882 (4|3) & 0.662 (22|4) & \multicolumn{1}{c|}{1247.6} & 0.724 (18|4) & 3.085 (5|2) & \multicolumn{1}{l|}{0.719 (14|4)} & 0.687 (20|4) & 2.922 (3|2) & \multicolumn{1}{l|}{0.681 (18|4)} & 0.634 (22|4) & 2.977 (3|2) & 0.619 (19|4) & \multicolumn{1}{r|}{1163.4} & 0.745 (16|4) & 3.725 (12|4) & \multicolumn{1}{l|}{0.737 (11|4)} & 0.701 (16|4) & 3.505 (9|3) & \multicolumn{1}{l|}{0.69 (12|4)} & 0.589 (18|4) & 3.307 (8|3) & 0.567 (15|4) \\
smiles\_vae\_bo & string & \multicolumn{1}{c|}{10000} & 0.802 (20|8) & 2.811 (6|2) & \multicolumn{1}{l|}{0.795 (19|7)} & 0.784 (18|7) & 2.812 (5|2) & \multicolumn{1}{l|}{0.773 (19|7)} & 0.753 (19|8) & 2.958 (5|2) & 0.714 (18|7) & \multicolumn{1}{c|}{10000} & 0.72 (19|8) & 3.633 (10|3) & \multicolumn{1}{l|}{0.702 (20|8)} & 0.692 (19|8) & 3.034 (4|1) & \multicolumn{1}{l|}{0.673 (19|7)} & 0.65 (19|8) & 2.998 (4|1) & 0.618 (20|8) & \multicolumn{1}{r|}{10000} & 0.599 (19|8) & 3.144 (5|4) & \multicolumn{1}{l|}{0.564 (20|8)} & 0.524 (20|8) & 2.998 (5|3) & \multicolumn{1}{l|}{0.458 (20|8)} & 0.393 (20|8) & 2.734 (2|2) & 0.319 (21|8) \\
jt\_vae\_bo & graph & \multicolumn{1}{c|}{5121} & 0.803 (18|8) & 3.854 (16|4) & \multicolumn{1}{l|}{0.799 (18|8)} & 0.784 (18|8) & 3.285 (12|1) & \multicolumn{1}{l|}{0.776 (17|8)} & 0.752 (20|8) & 3.457 (12|1) & 0.728 (17|8) & \multicolumn{1}{c|}{4385.2} & 0.703 (24|8) & 3.314 (6|1) & \multicolumn{1}{l|}{0.699 (22|8)} & 0.675 (23|8) & 3.892 (10|1) & \multicolumn{1}{l|}{0.67 (21|8)} & 0.633 (23|8) & 3.903 (10|1) & 0.618 (20|8) & \multicolumn{1}{r|}{4350.6} & 0.588 (20|8) & 3.948 (14|2) & \multicolumn{1}{l|}{0.583 (18|8)} & 0.525 (19|8) & 3.671 (13|1) & \multicolumn{1}{l|}{0.509 (19|8)} & 0.363 (21|8) & 3.439 (10|1) & 0.337 (20|8) \\
moldqn & graph & \multicolumn{1}{c|}{10000} & 0.7 (26|10) & 5.762 (25|10) & \multicolumn{1}{l|}{0.692 (25|10)} & 0.686 (26|10) & 5.752 (24|10) & \multicolumn{1}{l|}{0.677 (25|10)} & 0.651 (26|10) & 5.55 (24|10) & 0.638 (26|10) & \multicolumn{1}{c|}{10000} & 0.533 (26|10) & 5.844 (23|9) & \multicolumn{1}{l|}{0.5 (26|10)} & 0.516 (26|10) & 5.717 (23|9) & \multicolumn{1}{l|}{0.479 (26|10)} & 0.482 (26|10) & 5.524 (22|8) & 0.432 (26|10) & \multicolumn{1}{r|}{10000} & 0.171 (26|10) & 4.846 (22|9) & \multicolumn{1}{l|}{0.084 (26|10)} & 0.104 (26|10) & 5.138 (23|10) & \multicolumn{1}{l|}{0.052 (26|10)} & 0.036 (26|10) & 5.221 (23|10) & 0.018 (26|10) \\
mars & graph & \multicolumn{1}{c|}{4046.6} & 0.809 (17|7) & 4.871 (22|9) & \multicolumn{1}{l|}{0.8 (17|7)} & 0.797 (16|7) & 4.932 (22|9) & \multicolumn{1}{l|}{0.779 (16|7)} & 0.776 (16|7) & 5.264 (22|9) & 0.732 (16|7) & \multicolumn{1}{c|}{6559} & 0.756 (13|4) & 5.337 (20|8) & \multicolumn{1}{l|}{0.732 (12|4)} & 0.741 (13|4) & 5.319 (19|7) & \multicolumn{1}{l|}{0.713 (11|4)} & 0.717 (14|5) & 5.698 (23|9) & 0.671 (12|5) & \multicolumn{1}{r|}{2681.4} & 0.776 (12|3) & 4.661 (21|8) & \multicolumn{1}{l|}{0.766 (5|1)} & 0.76 (14|4) & 4.661 (21|8) & \multicolumn{1}{l|}{0.742 (5|1)} & 0.72 (15|5) & 4.776 (22|9) & 0.685 (7|2) \\
selfies\_lstm\_hc & string & \multicolumn{1}{c|}{10000} & 0.832 (10|6) & 3.366 (10|4) & \multicolumn{1}{l|}{0.805 (12|6)} & 0.822 (10|6) & 3.151 (11|5) & \multicolumn{1}{l|}{0.783 (14|6)} & 0.804 (11|6) & 3.206 (9|3) & 0.733 (15|6) & \multicolumn{1}{c|}{10000} & 0.769 (12|6) & 5.692 (21|7) & \multicolumn{1}{l|}{0.719 (14|6)} & 0.754 (12|6) & 5.322 (20|7) & \multicolumn{1}{l|}{0.696 (14|6)} & 0.727 (12|6) & 5.226 (20|8) & 0.652 (14|6) & \multicolumn{1}{r|}{10000} & 0.795 (9|5) & 4.12 (16|7) & \multicolumn{1}{l|}{0.679 (15|6)} & 0.77 (12|7) & 4.545 (19|7) & \multicolumn{1}{l|}{0.615 (17|6)} & 0.725 (14|7) & 4.601 (19|7) & 0.502 (18|7) \\
gp\_bo & graph & \multicolumn{1}{c|}{10000} & 0.838 (8|2) & 4.296 (20|7) & \multicolumn{1}{l|}{0.806 (11|3)} & 0.828 (9|2) & 4.137 (17|4) & \multicolumn{1}{l|}{0.789 (11|4)} & 0.813 (9|2) & 4.273 (18|5) & 0.751 (11|5) & \multicolumn{1}{c|}{10000} & 0.805 (8|2) & 6.402 (25|10) & \multicolumn{1}{l|}{0.743 (9|3)} & 0.794 (6|2) & 6.051 (24|10) & \multicolumn{1}{l|}{0.724 (9|3)} & 0.774 (6|2) & 5.89 (24|10) & 0.687 (9|3) & \multicolumn{1}{r|}{10000} & 0.818 (6|1) & 4.142 (17|4) & \multicolumn{1}{l|}{0.763 (7|2)} & 0.807 (5|1) & 4.414 (18|6) & \multicolumn{1}{l|}{0.736 (7|2)} & 0.79 (5|1) & 4.453 (17|5) & 0.695 (4|1) \\
smiles\_ga & string & \multicolumn{1}{c|}{4815.2} & 0.835 (9|5) & 6.086 (26|10) & \multicolumn{1}{l|}{0.827 (5|4)} & 0.835 (8|5) & 6.01 (26|10) & \multicolumn{1}{l|}{0.82 (5|4)} & 0.834 (5|4) & 6.265 (26|10) & 0.8 (4|3) & \multicolumn{1}{c|}{8784.8} & 0.771 (11|5) & 4.631 (15|6) & \multicolumn{1}{l|}{0.733 (10|5)} & 0.765 (11|5) & 4.909 (17|6) & \multicolumn{1}{l|}{0.723 (10|5)} & 0.757 (8|5) & 5.141 (18|6) & 0.703 (7|4) & \multicolumn{1}{r|}{10000} & 0.78 (11|6) & 5.895 (24|8) & \multicolumn{1}{l|}{0.721 (12|5)} & 0.775 (9|5) & 5.904 (24|8) & \multicolumn{1}{l|}{0.699 (11|5)} & 0.766 (9|5) & 5.997 (24|8) & 0.671 (8|4) \\
mimosa & graph & \multicolumn{1}{c|}{10000} & 0.817 (13|4) & 4.09 (18|5) & \multicolumn{1}{l|}{0.804 (14|5)} & 0.814 (12|4) & 4.223 (19|6) & \multicolumn{1}{l|}{0.791 (9|2)} & 0.805 (10|3) & 4.104 (16|3) & 0.752 (10|4) & \multicolumn{1}{c|}{10000} & 0.744 (14|5) & 4.257 (13|2) & \multicolumn{1}{l|}{0.724 (13|5)} & 0.738 (14|5) & 4.452 (13|2) & \multicolumn{1}{l|}{0.709 (12|5)} & 0.724 (13|4) & 4.39 (13|2) & 0.674 (11|4) & \multicolumn{1}{r|}{10000} & 0.773 (14|4) & 3.982 (15|3) & \multicolumn{1}{l|}{0.674 (16|6)} & 0.768 (13|3) & 3.994 (15|3) & \multicolumn{1}{l|}{0.641 (14|5)} & 0.758 (11|3) & 4.162 (15|3) & 0.588 (13|5) \\
reinvent & string & \multicolumn{1}{c|}{10000} & \textbf{0.909 (1|1)} & 3.552 (11|5) & \multicolumn{1}{l|}{\textbf{0.852 (1|1)}} & \textbf{0.905 (1|1)} & 3.494 (13|6) & \multicolumn{1}{l|}{\textbf{0.839 (1|1)}} & \textbf{0.897 (1|1)} & 3.486 (13|6) & \textbf{0.808 (1|1)} & \multicolumn{1}{c|}{10000} & \textbf{0.91 (1|1)} & 4.234 (11|4) & \multicolumn{1}{l|}{0.804 (3|2)} & \textbf{0.903 (1|1)} & 4.271 (11|4) & \multicolumn{1}{l|}{0.787 (3|2)} & \textbf{0.892 (1|1)} & 4.261 (12|5) & 0.754 (2|2) & \multicolumn{1}{r|}{10000} & \textbf{0.865 (1|1)} & 2.815 (2|1) & \multicolumn{1}{l|}{\textbf{0.789 (1|1)}} & 0.858 (2|2) & \textbf{2.87 (1|1)} & \multicolumn{1}{l|}{0.761 (2|2)} & 0.849 (2|2) & 2.885 (5|3) & 0.72 (2|2) \\
smiles\_lstm\_hc & string & \multicolumn{1}{c|}{10000} & 0.859 (4|3) & 2.712 (4|1) & \multicolumn{1}{l|}{0.819 (7|5)} & 0.848 (4|3) & 2.773 (4|1) & \multicolumn{1}{l|}{0.799 (7|5)} & 0.829 (7|5) & 2.785 (3|1) & 0.751 (11|5) & \multicolumn{1}{c|}{10000} & 0.818 (6|4) & 2.896 (4|2) & \multicolumn{1}{l|}{0.757 (7|4)} & 0.794 (6|4) & 3.1 (5|2) & \multicolumn{1}{l|}{0.727 (7|4)} & 0.764 (7|4) & 3.166 (6|2) & 0.682 (10|5) & \multicolumn{1}{r|}{10000} & 0.824 (4|4) & 2.938 (4|3) & \multicolumn{1}{l|}{0.758 (10|4)} & 0.807 (5|4) & 3.195 (7|4) & \multicolumn{1}{l|}{0.715 (9|4)} & 0.784 (6|4) & 3.323 (9|4) & 0.631 (10|5) \\
selfies\_vae\_bo & string & \multicolumn{1}{c|}{10000} & 0.803 (18|7) & 3.715 (13|6) & \multicolumn{1}{l|}{0.794 (20|8)} & 0.781 (21|8) & 3.05 (10|4) & \multicolumn{1}{l|}{0.768 (20|8)} & 0.75 (22|9) & 3.333 (10|4) & 0.713 (19|8) & \multicolumn{1}{c|}{10000} & 0.707 (22|10) & 4.239 (12|5) & \multicolumn{1}{l|}{0.701 (21|9)} & 0.683 (22|9) & 4.347 (12|5) & \multicolumn{1}{l|}{0.672 (20|8)} & 0.644 (21|9) & 3.977 (11|4) & 0.621 (18|7) & \multicolumn{1}{r|}{10000} & 0.565 (21|9) & 3.154 (6|5) & \multicolumn{1}{l|}{0.535 (21|9)} & 0.489 (22|9) & 3.584 (10|5) & \multicolumn{1}{l|}{0.453 (22|9)} & 0.363 (21|9) & 3.527 (11|5) & 0.314 (22|9) \\
dog\_gen & synthesis & \multicolumn{1}{c|}{10000} & 0.851 (6|2) & 2.728 (5|2) & \multicolumn{1}{l|}{0.804 (14|3)} & 0.843 (7|2) & 2.658 (3|2) & \multicolumn{1}{l|}{0.776 (17|3)} & 0.827 (8|2) & 2.714 (2|2) & 0.707 (20|3) & \multicolumn{1}{c|}{10000} & 0.809 (7|2) & {\ul 2.707 2|1} & \multicolumn{1}{l|}{0.733 (10|3)} & 0.769 (9|3) & {\ul \textbf{2.687 (1|1)}} & \multicolumn{1}{l|}{0.697 (13|3)} & 0.736 (11|3) & {\ul \textbf{2.669 (1|1)}} & 0.642 (16|3) & \multicolumn{1}{r|}{10000} & {\ul 0.824 (4|1)} & {\ul 3.183 (7|1)} & \multicolumn{1}{l|}{0.761 (8|3)} & {\ul 0.808 (4|1)} & 3.072 (6|1) & \multicolumn{1}{l|}{0.712 (10|3)} & 0.782 (7|2) & {\ul 3.17 (6|1)} & 0.602 (12|3) \\
stoned & string & \multicolumn{1}{c|}{9326.2} & 0.848 (7|4) & 5.619 (24|9) & \multicolumn{1}{l|}{0.831 (4|3)} & 0.848 (4|3) & 5.871 (25|9) & \multicolumn{1}{l|}{0.824 (3|2)} & 0.847 (4|3) & 6.093 (25|9) & 0.801 (2|2) & \multicolumn{1}{c|}{9898.2} & 0.851 (2|2) & 7.051 (26|10) & \multicolumn{1}{l|}{0.806 (2|1)} & 0.851 (2|2) & 7.171 (26|10) & \multicolumn{1}{l|}{\textbf{0.8 (1|1)}} & 0.848 (2|2) & 7.17 (26|10) & \textbf{0.779 (1|1)} & \multicolumn{1}{r|}{10000} & 0.863 (2|2) & 6.895 (26|10) & \multicolumn{1}{l|}{0.785 (2|2)} & \textbf{0.86 (1|1)} & 6.892 (26|10) & \multicolumn{1}{l|}{\textbf{0.766 (1|1)}} & \textbf{0.855 (1|1)} & 6.93 (26|10) & \textbf{0.739 (1|1)} \\
gflownet & graph & \multicolumn{1}{c|}{10000} & 0.817 (13|4) & 3.819 (15|3) & \multicolumn{1}{l|}{0.805 (12|4)} & 0.798 (15|6) & 4.221 (18|5) & \multicolumn{1}{l|}{0.787 (12|5)} & 0.779 (15|6) & 4.441 (19|6) & 0.76 (9|3) & \multicolumn{1}{c|}{10000} & 0.727 (17|7) & 4.349 (14|3) & \multicolumn{1}{l|}{0.717 (16|6)} & 0.712 (16|6) & 4.464 (14|3) & \multicolumn{1}{l|}{0.696 (14|6)} & 0.678 (16|6) & 4.637 (15|4) & 0.656 (13|6) & \multicolumn{1}{r|}{9429.6} & 0.702 (18|7) & 4.881 (23|10) & \multicolumn{1}{l|}{0.681 (13|4)} & 0.675 (17|6) & 4.773 (22|9) & \multicolumn{1}{l|}{0.653 (13|4)} & 0.649 (16|6) & 4.734 (21|8) & 0.615 (11|4) \\
reinvent\_selfies & string & \multicolumn{1}{c|}{9951.4} & 0.879 (3|2) & 3.938 (17|7) & \multicolumn{1}{l|}{0.835 (3|2)} & 0.874 (2|2) & 3.926 (16|7) & \multicolumn{1}{l|}{0.822 (4|3)} & 0.866 (2|2) & 3.98 (15|7) & 0.792 (5|4) & \multicolumn{1}{c|}{10000} & 0.843 (5|3) & 5.721 (22|8) & \multicolumn{1}{l|}{0.765 (6|3)} & 0.835 (3|3) & 5.437 (22|8) & \multicolumn{1}{l|}{0.743 (6|3)} & 0.819 (3|3) & 5.186 (19|7) & 0.706 (6|3) & \multicolumn{1}{r|}{10000} & 0.851 (3|3) & 3.786 (13|6) & \multicolumn{1}{l|}{0.779 (3|3)} & 0.846 (3|3) & 3.586 (11|6) & \multicolumn{1}{l|}{0.748 (3|3)} & 0.836 (3|3) & 3.641 (12|6) & 0.696 (3|3) \\
graph\_mcts & graph & \multicolumn{1}{c|}{10000} & 0.738 (25|9) & 3.622 (12|1) & \multicolumn{1}{l|}{0.721 (24|9)} & 0.723 (25|9) & 3.656 (14|2) & \multicolumn{1}{l|}{0.702 (24|9)} & 0.691 (23|9) & 4.116 (17|4) & 0.656 (23|9) & \multicolumn{1}{c|}{10000} & 0.612 (25|9) & 4.672 (16|4) & \multicolumn{1}{l|}{0.597 (25|9)} & 0.594 (25|9) & 4.523 (15|4) & \multicolumn{1}{l|}{0.575 (25|9)} & 0.562 (25|9) & 4.42 (14|3) & 0.523 (25|9) & \multicolumn{1}{r|}{10000} & 0.37 (25|9) & 3.629 (11|1) & \multicolumn{1}{l|}{0.317 (25|9)} & 0.304 (25|9) & 3.804 (14|2) & \multicolumn{1}{l|}{0.239 (25|9)} & 0.176 (25|9) & 3.904 (14|2) & 0.122 (25|9) \\
dst & graph & \multicolumn{1}{c|}{9173.2} & 0.827 (11|3) & 4.338 (21|8) & \multicolumn{1}{l|}{0.803 (16|6)} & 0.818 (11|3) & 4.336 (20|7) & \multicolumn{1}{l|}{0.787 (12|5)} & 0.803 (12|4) & 4.513 (20|7) & 0.744 (13|6) & \multicolumn{1}{c|}{10000} & 0.778 (10|3) & 5.056 (19|7) & \multicolumn{1}{l|}{0.745 (8|2)} & 0.767 (10|3) & 5.349 (21|8) & \multicolumn{1}{l|}{0.727 (7|2)} & 0.753 (9|3) & 5.458 (21|7) & 0.692 (8|2) & \multicolumn{1}{r|}{9505.8} & 0.752 (15|5) & 4.318 (19|6) & \multicolumn{1}{l|}{0.659 (17|7)} & 0.746 (15|5) & 4.379 (17|5) & \multicolumn{1}{l|}{0.633 (15|6)} & 0.73 (13|4) & 4.653 (20|7) & 0.58 (14|6) \\
selfies\_ga & string & \multicolumn{1}{c|}{10000} & 0.785 (24|10) & 5.515 (23|8) & \multicolumn{1}{l|}{0.689 (26|10)} & 0.778 (22|9) & 5.401 (23|8) & \multicolumn{1}{l|}{0.672 (26|10)} & 0.769 (18|7) & 5.531 (23|8) & 0.645 (24|9) & \multicolumn{1}{c|}{10000} & 0.737 (15|7) & 6.111 (24|9) & \multicolumn{1}{l|}{0.608 (24|10)} & 0.73 (15|7) & 6.359 (25|9) & \multicolumn{1}{l|}{0.587 (24|10)} & 0.717 (14|7) & 6.455 (25|9) & 0.554 (24|10) & \multicolumn{1}{r|}{10000} & 0.776 (12|7) & 6.278 (25|9) & \multicolumn{1}{l|}{0.576 (19|7)} & 0.771 (10|6) & 6.103 (25|9) & \multicolumn{1}{l|}{0.556 (18|7)} & 0.763 (10|6) & 6.197 (25|9) & 0.525 (17|6) \\
gflownet\_al & graph & \multicolumn{1}{c|}{10000} & 0.812 (16|6) & 4.109 (19|6) & \multicolumn{1}{l|}{0.807 (9|2)} & 0.8 (14|5) & 4.501 (21|8) & \multicolumn{1}{l|}{0.79 (10|3)} & 0.78 (14|5) & 4.54 (21|8) & 0.761 (7|2) & \multicolumn{1}{c|}{10000} & 0.733 (16|6) & 4.721 (17|5) & \multicolumn{1}{l|}{0.717 (16|6)} & 0.706 (17|7) & 4.681 (16|5) & \multicolumn{1}{l|}{0.691 (16|7)} & 0.673 (17|7) & 4.717 (16|5) & 0.647 (15|7) & \multicolumn{1}{r|}{10000} & 0.705 (17|6) & 4.471 (20|7) & \multicolumn{1}{l|}{0.681 (13|4)} & 0.666 (18|7) & 4.594 (20|7) & \multicolumn{1}{l|}{0.633 (15|6)} & 0.617 (17|7) & 4.597 (18|6) & 0.543 (16|7) \\
screening & N/A & \multicolumn{1}{c|}{10000} & 0.802 (20|2) & 2.421 (3|2) & \multicolumn{1}{l|}{0.788 (23|2)} & 0.783 (20|2) & 2.9 (7|2) & \multicolumn{1}{l|}{0.766 (21|2)} & 0.751 (21|2) & 2.988 (7|2) & 0.705 (21|2) & \multicolumn{1}{c|}{10000} & 0.707 (22|2) & 3.331 (7|2) & \multicolumn{1}{l|}{0.693 (23|2)} & 0.686 (21|2) & 3.147 (6|2) & \multicolumn{1}{l|}{0.668 (22|2)} & 0.649 (20|2) & 3.026 (5|2) & 0.615 (22|2) & \multicolumn{1}{r|}{10000} & 0.533 (23|2) & \textbf{2.744 (1|1)} & \multicolumn{1}{l|}{0.486 (23|2)} & 0.456 (23|2) & 2.987 (3|1) & \multicolumn{1}{l|}{0.412 (23|2)} & 0.358 (23|2) & 2.778 (3|1) & 0.302 (23|2) \\
mol\_pal & N/A & \multicolumn{1}{c|}{10000} & 0.816 (15|1) & \textbf{2.134 (1|1)} & \multicolumn{1}{l|}{0.807 (9|1)} & 0.794 (17|1) & 2.551 (2|1) & \multicolumn{1}{l|}{0.78 (15|1)} & 0.77 (17|1) & 2.981 (6|1) & 0.737 (14|1) & \multicolumn{1}{c|}{10000} & 0.71 (20|1) & \textbf{2.08 (1|1)} & \multicolumn{1}{l|}{0.706 (18|1)} & 0.696 (18|1) & 2.806 (2|1) & \multicolumn{1}{l|}{0.686 (17|1)} & 0.665 (18|1) & 2.973 (2|1) & 0.64 (17|1) & \multicolumn{1}{r|}{10000} & 0.556 (22|1) & 3.287 (9|2) & \multicolumn{1}{l|}{0.517 (22|1)} & 0.495 (21|1) & 2.991 (4|2) & \multicolumn{1}{l|}{0.458 (20|1)} & 0.397 (19|1) & 2.88 (4|2) & 0.357 (19|1) \\
graph\_ga & graph & \multicolumn{1}{c|}{10000} & 0.881 (2|1) & 3.78 (14|2) & \multicolumn{1}{l|}{0.849 (2|1)} & 0.873 (3|1) & 3.88 (15|3) & \multicolumn{1}{l|}{0.834 (2|1)} & 0.861 (3|1) & 3.931 (14|2) & 0.801 (2|1) & \multicolumn{1}{c|}{10000} & 0.846 (4|1) & 4.852 (18|6) & \multicolumn{1}{l|}{0.777 (5|1)} & 0.831 (4|1) & 4.926 (18|6) & \multicolumn{1}{l|}{0.763 (5|1)} & 0.818 (4|1) & 4.896 (17|6) & 0.733 (4|1) & \multicolumn{1}{r|}{10000} & 0.811 (7|2) & 4.242 (18|5) & \multicolumn{1}{l|}{0.76 (9|3)} & 0.801 (8|2) & 4.278 (16|4) & \multicolumn{1}{l|}{0.729 (8|3)} & 0.782 (7|2) & 4.401 (16|4) & 0.671 (8|3) \\
Ours & synthesis & \multicolumn{1}{c|}{10000} & {\ul 0.859 (4|1)} & {\ul 2.263 (2|1)} & \multicolumn{1}{l|}{{\ul 0.826 (6|1)}} & {\ul 0.847 (6|1)} & {\ul \textbf{2.21 (1|1)}} & \multicolumn{1}{l|}{{\ul 0.81 (6|1)}} & {\ul 0.832 (6|1)} & {\ul \textbf{2.249 (1|1)}} & {\ul 0.769 (6|1)} & \multicolumn{1}{c|}{8914} & {\ul 0.849 (3|1)} & 3.417 (8|3) & \multicolumn{1}{l|}{{\ul \textbf{0.816 (1|1)}}} & {\ul 0.827 (5|1)} & 3.291 (7|3) & \multicolumn{1}{l|}{{\ul 0.791 (2|1)}} & {\ul 0.806 (5|1)} & 3.188 (7|3) & {\ul 0.75 (3|1)} & \multicolumn{1}{r|}{10000} & 0.808 (8|2) & 3.201 (8|2) & \multicolumn{1}{l|}{{\ul 0.774 (4|1)}} & 0.805 (7|2) & 3.205 (8|2) & \multicolumn{1}{l|}{0.741 (6|2)} & {\ul 0.794 (4|1)} & 3.254 (7|2) & 0.686 (6|2) \\ \hline
\end{tabular}
\begin{tabular}{ll|rlllllllll|rlllllllll|rlllllllll|rlllllllll}
\hline
 & & \multicolumn{10}{c|}{Perindopril MPO} & \multicolumn{10}{c|}{Amlodipine MPO} & \multicolumn{10}{c|}{Sitagliptin MPO} & \multicolumn{10}{c}{Zaleplon MPO} \\ \hline
 & & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Top 1} & \multicolumn{3}{c|}{Top 10} & \multicolumn{3}{c|}{Top 100} & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Top 1} & \multicolumn{3}{c|}{Top 10} & \multicolumn{3}{c|}{Top 100} & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Top 1} & \multicolumn{3}{c|}{Top 10} & \multicolumn{3}{c|}{Top 100} & \multicolumn{1}{l|}{} & \multicolumn{3}{c|}{Top 1} & \multicolumn{3}{c|}{Top 10} & \multicolumn{3}{c}{Top 100} \\
 & category & \multicolumn{1}{c|}{Oracle Calls} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c|}{Oracle Calls} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c|}{Oracle Calls} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c|}{Oracle Calls} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c|}{AUC} & \multicolumn{1}{c}{Score} & \multicolumn{1}{c}{SA} & \multicolumn{1}{c}{AUC} \\ \hline
synnet & synthesis & \multicolumn{1}{r|}{8018.6} & 0.61 (4|2) & 3.775 (14|4) & \multicolumn{1}{l|}{{\ul \textbf{0.582 (1|1)}}} & 0.589 (5|2) & 3.717 (13|4) & \multicolumn{1}{l|}{{\ul \textbf{0.559 (1|1)}}} & 0.547 (5|2) & 3.749 (13|4) & {\ul \textbf{0.514 (1|1)}} & \multicolumn{1}{r|}{7665} & 0.597 (13|3) & 2.877 (7|4) & \multicolumn{1}{l|}{0.583 (13|2)} & 0.585 (10|3) & 2.864 (6|4) & \multicolumn{1}{l|}{0.567 (9|2)} & 0.559 (9|3) & 2.808 (7|4) & 0.535 (8|2) & \multicolumn{1}{r|}{3347.4} & 0.067 (22|3) & 3.629 (6|4) & \multicolumn{1}{l|}{0.06 (20|3)} & 0.03 (22|3) & 3.245 (3|3) & \multicolumn{1}{l|}{0.026 (18|3)} & 0.009 (22|3) & 2.985 (3|3) & 0.007 (18|3) & \multicolumn{1}{r|}{8349} & 0.403 (6|2) & 3.85 (7|4) & \multicolumn{1}{l|}{0.377 (3|2)} & 0.381 (7|2) & 3.911 (7|4) & \multicolumn{1}{l|}{0.341 (4|2)} & 0.28 (9|2) & 3.982 (8|4) & 0.224 (7|2) \\
pasithea & string & \multicolumn{1}{r|}{1001} & 0.448 (23|9) & 3.382 (8|3) & \multicolumn{1}{l|}{0.447 (23|9)} & 0.425 (23|9) & 3.023 (6|2) & \multicolumn{1}{l|}{0.423 (22|9)} & 0.37 (23|9) & 3.077 (6|2) & 0.365 (23|9) & \multicolumn{1}{r|}{2345.6} & 0.585 (16|8) & 2.852 (5|2) & \multicolumn{1}{l|}{0.585 (11|6)} & 0.509 (22|10) & 2.569 (3|1) & \multicolumn{1}{l|}{0.507 (20|9)} & 0.45 (22|10) & 2.655 (4|1) & 0.444 (21|9) & \multicolumn{1}{r|}{9766} & 0.231 (12|8) & 7.041 (24|8) & \multicolumn{1}{l|}{0.176 (9|6)} & 0.138 (13|8) & 6.79 (24|8) & \multicolumn{1}{l|}{0.089 (10|6)} & 0.049 (12|7) & 6.772 (24|8) & 0.027 (10|6) & \multicolumn{1}{r|}{10000} & 0.243 (20|9) & 6.586 (24|8) & \multicolumn{1}{l|}{0.186 (19|9)} & 0.14 (19|9) & 6.461 (24|8) & \multicolumn{1}{l|}{0.092 (19|9)} & 0.05 (18|9) & 6.76 (24|8) & 0.028 (18|9) \\
dog\_ae & synthesis & \multicolumn{1}{r|}{1339} & 0.464 (20|4) & {\ul 3.073 (3|1)} & \multicolumn{1}{l|}{0.461 (17|4)} & 0.438 (21|4) & {\ul 2.986 (3|1)} & \multicolumn{1}{l|}{0.433 (18|4)} & 0.385 (22|4) & {\ul \textbf{2.781 (1|1)}} & 0.375 (22|4) & \multicolumn{1}{r|}{1319.4} & 0.539 (21|4) & 2.716 (3|3) & \multicolumn{1}{l|}{0.536 (20|4)} & 0.513 (21|4) & 2.579 (4|3) & \multicolumn{1}{l|}{0.509 (19|4)} & 0.469 (21|4) & 2.547 (3|3) & 0.458 (20|4) & \multicolumn{1}{r|}{1940} & 0.04 (24|4) & 3.011 (3|2) & \multicolumn{1}{l|}{0.037 (23|4)} & 0.01 (24|4) & 3.049 (2|2) & \multicolumn{1}{l|}{0.01 (23|4)} & 0.002 (24|4) & 2.694 (2|2) & 0.002 (23|4) & \multicolumn{1}{r|}{1478.6} & 0.157 (22|4) & 3.148 (3|2) & \multicolumn{1}{l|}{0.145 (21|4)} & 0.055 (24|4) & 3.33 (2|2) & \multicolumn{1}{l|}{0.05 (22|4)} & 0.007 (24|4) & 3.111 (2|2) & 0.006 (24|4) \\
smiles\_vae\_bo & string & \multicolumn{1}{r|}{10000} & 0.484 (16|6) & 2.888 (2|1) & \multicolumn{1}{l|}{0.472 (16|6)} & 0.459 (16|6) & \textbf{2.971 (1|1)} & \multicolumn{1}{l|}{0.444 (17|7)} & 0.423 (18|7) & 2.967 (4|1) & 0.399 (16|7) & \multicolumn{1}{r|}{10000} & 0.612 (11|5) & 2.928 (10|3) & \multicolumn{1}{l|}{0.604 (9|5)} & 0.559 (15|7) & 2.927 (9|3) & \multicolumn{1}{l|}{0.536 (14|6)} & 0.502 (16|8) & 2.745 (6|2) & 0.477 (15|7) & \multicolumn{1}{r|}{10000} & 0.114 (19|9) & 4.594 (11|4) & \multicolumn{1}{l|}{0.088 (18|9)} & 0.034 (20|10) & 3.764 (7|2) & \multicolumn{1}{l|}{0.024 (19|9)} & 0.01 (20|10) & 3.293 (5|1) & 0.007 (18|9) & \multicolumn{1}{r|}{10000} & 0.14 (23|10) & 4.068 (8|2) & \multicolumn{1}{l|}{0.094 (23|10)} & 0.072 (22|10) & 4.077 (8|2) & \multicolumn{1}{l|}{0.04 (23|10)} & 0.013 (23|10) & 3.757 (6|2) & 0.007 (23|10) \\
jt\_vae\_bo & graph & \multicolumn{1}{r|}{5224.4} & 0.463 (21|8) & 3.547 (11|2) & \multicolumn{1}{l|}{0.456 (20|7)} & 0.439 (20|7) & 3.325 (10|2) & \multicolumn{1}{l|}{0.432 (19|6)} & 0.404 (21|8) & 3.361 (12|2) & 0.391 (18|6) & \multicolumn{1}{r|}{5053.6} & 0.585 (16|4) & 2.852 (5|1) & \multicolumn{1}{l|}{0.585 (11|4)} & 0.526 (17|4) & 3.005 (11|2) & \multicolumn{1}{l|}{0.521 (16|4)} & 0.484 (19|5) & 3.202 (14|3) & 0.47 (16|4) & \multicolumn{1}{r|}{5491.6} & 0.17 (16|6) & 4.398 (9|1) & \multicolumn{1}{l|}{0.135 (14|6)} & 0.063 (16|6) & 4.277 (10|1) & \multicolumn{1}{l|}{0.046 (16|6)} & 0.015 (17|6) & 3.908 (9|1) & 0.01 (17|6) & \multicolumn{1}{r|}{5540.8} & 0.303 (14|3) & 4.223 (13|1) & \multicolumn{1}{l|}{0.267 (12|3)} & 0.161 (18|6) & 4.354 (12|2) & \multicolumn{1}{l|}{0.126 (17|6)} & 0.035 (19|6) & 4.374 (11|1) & 0.024 (19|6) \\
moldqn & graph & \multicolumn{1}{r|}{10000} & 0.283 (26|10) & 4.468 (21|7) & \multicolumn{1}{l|}{0.248 (25|10)} & 0.254 (26|10) & 5.334 (25|10) & \multicolumn{1}{l|}{0.214 (25|10)} & 0.162 (26|10) & 5.355 (25|10) & 0.125 (26|10) & \multicolumn{1}{r|}{10000} & 0.384 (26|10) & 5.915 (26|10) & \multicolumn{1}{l|}{0.344 (26|10)} & 0.355 (26|10) & 6.004 (26|10) & \multicolumn{1}{l|}{0.312 (26|10)} & 0.316 (26|10) & 6.292 (26|10) & 0.23 (26|10) & \multicolumn{1}{r|}{10000} & 0.016 (26|10) & 5.94 (21|9) & \multicolumn{1}{l|}{0.01 (26|10)} & 0.006 (26|10) & 5.641 (20|8) & \multicolumn{1}{l|}{0.003 (26|10)} & 0.001 (26|10) & 5.318 (20|8) & 0.001 (25|9) & \multicolumn{1}{r|}{10000} & 0.043 (26|10) & 6.008 (21|9) & \multicolumn{1}{l|}{0.026 (26|10)} & 0.018 (26|10) & 6.274 (23|10) & \multicolumn{1}{l|}{0.011 (25|9)} & 0.005 (25|9) & 6.245 (23|10) & 0.003 (25|9) \\
mars & graph & \multicolumn{1}{r|}{6346.8} & 0.489 (15|5) & 4.906 (24|9) & \multicolumn{1}{l|}{0.478 (14|5)} & 0.48 (13|5) & 5.016 (24|9) & \multicolumn{1}{l|}{0.464 (12|4)} & 0.463 (12|4) & 5.271 (24|9) & 0.433 (11|4) & \multicolumn{1}{r|}{5914.8} & 0.546 (20|6) & 4.172 (24|9) & \multicolumn{1}{l|}{0.525 (21|6)} & 0.526 (17|4) & 3.821 (21|8) & \multicolumn{1}{l|}{0.506 (21|6)} & 0.496 (17|4) & 4.096 (21|8) & 0.466 (18|6) & \multicolumn{1}{r|}{10000} & 0.083 (20|7) & 5.257 (19|7) & \multicolumn{1}{l|}{0.04 (22|7)} & 0.034 (20|7) & 4.418 (12|3) & \multicolumn{1}{l|}{0.016 (22|7)} & 0.01 (20|7) & 4.088 (12|3) & 0.005 (22|7) & \multicolumn{1}{r|}{2442.4} & 0.297 (15|4) & 4.809 (16|4) & \multicolumn{1}{l|}{0.293 (10|2)} & 0.213 (16|5) & 5.468 (20|8) & \multicolumn{1}{l|}{0.187 (13|3)} & 0.101 (15|5) & 5.709 (20|8) & 0.083 (14|5) \\
selfies\_lstm\_hc & string & \multicolumn{1}{r|}{10000} & 0.522 (10|4) & 3.542 (10|4) & \multicolumn{1}{l|}{0.474 (15|5)} & 0.502 (11|5) & 3.206 (9|4) & \multicolumn{1}{l|}{0.45 (14|5)} & 0.469 (11|5) & 3.161 (9|4) & 0.401 (15|6) & \multicolumn{1}{r|}{10000} & 0.6 (12|6) & 3.141 (13|5) & \multicolumn{1}{l|}{0.572 (17|8)} & 0.58 (11|5) & 2.894 (8|2) & \multicolumn{1}{l|}{0.534 (15|7)} & 0.554 (12|6) & 2.865 (8|3) & 0.487 (13|6) & \multicolumn{1}{r|}{10000} & 0.35 (7|5) & 5.232 (18|6) & \multicolumn{1}{l|}{0.203 (8|5)} & 0.23 (8|5) & 5.096 (19|6) & \multicolumn{1}{l|}{0.117 (8|5)} & 0.102 (8|5) & 5.146 (19|6) & 0.041 (9|5) & \multicolumn{1}{r|}{10000} & 0.361 (10|7) & 4.136 (9|3) & \multicolumn{1}{l|}{0.304 (9|6)} & 0.31 (11|7) & 5.199 (18|6) & \multicolumn{1}{l|}{0.218 (10|6)} & 0.214 (13|7) & 5.529 (19|6) & 0.103 (12|7) \\
gp\_bo & graph & \multicolumn{1}{r|}{10000} & 0.562 (8|2) & 4.354 (19|6) & \multicolumn{1}{l|}{0.514 (7|2)} & 0.549 (8|2) & 3.993 (16|4) & \multicolumn{1}{l|}{0.495 (6|2)} & 0.524 (9|3) & 3.916 (14|3) & 0.462 (7|2) & \multicolumn{1}{r|}{10000} & 0.682 (5|2) & 3.498 (20|6) & \multicolumn{1}{l|}{0.609 (8|2)} & 0.664 (5|2) & 3.449 (17|5) & \multicolumn{1}{l|}{0.585 (7|2)} & 0.639 (5|2) & 3.523 (18|5) & 0.54 (6|2) & \multicolumn{1}{r|}{10000} & 0.318 (8|2) & 4.906 (15|4) & \multicolumn{1}{l|}{0.238 (7|2)} & 0.267 (7|2) & 4.84 (16|6) & \multicolumn{1}{l|}{0.187 (7|2)} & 0.196 (7|2) & 4.808 (16|6) & 0.117 (7|2) & \multicolumn{1}{r|}{10000} & 0.269 (19|6) & 4.975 (18|6) & \multicolumn{1}{l|}{0.252 (16|5)} & 0.253 (15|4) & 4.898 (15|4) & \multicolumn{1}{l|}{0.222 (9|2)} & 0.217 (12|3) & 5.065 (17|6) & 0.166 (9|2) \\
smiles\_ga & string & \multicolumn{1}{r|}{3487.2} & 0.459 (22|8) & 3.586 (12|5) & \multicolumn{1}{l|}{0.455 (21|8)} & 0.457 (18|7) & 4.267 (19|7) & \multicolumn{1}{l|}{0.449 (15|6)} & 0.454 (13|6) & 4.462 (19|7) & 0.438 (10|5) & \multicolumn{1}{r|}{4340.4} & 0.57 (19|9) & 3.165 (14|6) & \multicolumn{1}{l|}{0.567 (18|9)} & 0.564 (12|6) & 4.331 (25|10) & \multicolumn{1}{l|}{0.551 (10|5)} & 0.559 (9|5) & 4.548 (25|10) & 0.536 (7|4) & \multicolumn{1}{r|}{8642.2} & 0.505 (3|2) & 6.764 (23|7) & \multicolumn{1}{l|}{0.397 (3|2)} & 0.481 (3|2) & 6.554 (23|7) & \multicolumn{1}{l|}{0.364 (3|2)} & 0.437 (3|2) & 6.675 (23|7) & 0.307 (3|2) & \multicolumn{1}{r|}{5972.4} & 0.397 (7|4) & 6.173 (23|7) & \multicolumn{1}{l|}{0.35 (6|3)} & 0.389 (6|4) & 6.146 (22|7) & \multicolumn{1}{l|}{0.334 (5|2)} & 0.378 (5|3) & 6.226 (22|7) & 0.311 (3|2) \\
mimosa & graph & \multicolumn{1}{r|}{10000} & 0.558 (9|3) & 4.917 (25|10) & \multicolumn{1}{l|}{0.509 (8|3)} & 0.549 (8|2) & 4.942 (23|8) & \multicolumn{1}{l|}{0.492 (7|3)} & 0.53 (8|2) & 4.879 (23|8) & 0.46 (8|3) & \multicolumn{1}{r|}{10000} & 0.594 (14|3) & 2.893 (8|2) & \multicolumn{1}{l|}{0.593 (10|3)} & 0.564 (12|3) & 3.785 (20|7) & \multicolumn{1}{l|}{0.545 (11|3)} & 0.55 (13|3) & 4.101 (22|9) & 0.511 (11|3) & \multicolumn{1}{r|}{10000} & 0.21 (14|4) & 5.511 (20|8) & \multicolumn{1}{l|}{0.136 (13|5)} & 0.179 (11|3) & 5.705 (21|9) & \multicolumn{1}{l|}{0.103 (9|3)} & 0.101 (9|3) & 5.522 (21|9) & 0.053 (8|3) & \multicolumn{1}{r|}{9892.6} & 0.288 (16|5) & 6.052 (22|10) & \multicolumn{1}{l|}{0.205 (18|6)} & 0.274 (13|2) & 6.003 (21|9) & \multicolumn{1}{l|}{0.172 (15|5)} & 0.239 (11|2) & 6.194 (21|9) & 0.133 (10|3) \\
reinvent & string & \multicolumn{1}{r|}{9435.8} & \textbf{0.644 (1|1)} & 4.533 (22|9) & \multicolumn{1}{l|}{\textbf{0.555 (3|1)}} & \textbf{0.642 (1|1)} & 4.468 (20|8) & \multicolumn{1}{l|}{\textbf{0.539 (3|1)}} & \textbf{0.636 (1|1)} & 4.467 (20|8) & \textbf{0.513 (2|1)} & \multicolumn{1}{r|}{9258.2} & 0.736 (3|2) & 3.544 (21|9) & \multicolumn{1}{l|}{0.655 (2|1)} & 0.734 (2|1) & 3.612 (18|7) & \multicolumn{1}{l|}{0.637 (2|1)} & 0.729 (2|1) & 3.448 (17|7) & 0.609 (2|1) & \multicolumn{1}{r|}{9966.8} & \textbf{0.08 (21|10)} & 4.017 (8|2) & \multicolumn{1}{l|}{0.055 (21|10)} & 0.035 (19|9) & \textbf{3.926 (8|3)} & \multicolumn{1}{l|}{0.022 (21|10)} & 0.011 (18|9) & 3.424 (7|2) & 0.007 (18|9) & \multicolumn{1}{r|}{6099.6} & 0.478 (2|1) & 4.146 (10|4) & \multicolumn{1}{l|}{0.383 (2|1)} & 0.476 (2|1) & 4.188 (10|3) & \multicolumn{1}{l|}{0.358 (2|1)} & 0.464 (2|1) & 4.073 (9|3) & 0.325 (2|1) \\
smiles\_lstm\_hc & string & \multicolumn{1}{r|}{10000} & 0.569 (7|3) & 3.778 (15|6) & \multicolumn{1}{l|}{0.516 (6|3)} & 0.554 (7|3) & 3.449 (12|5) & \multicolumn{1}{l|}{0.491 (8|3)} & 0.533 (7|3) & 3.347 (11|5) & 0.448 (9|4) & \multicolumn{1}{r|}{10000} & 0.739 (2|1) & 2.937 (11|4) & \multicolumn{1}{l|}{0.639 (3|2)} & 0.714 (3|2) & 2.941 (10|4) & \multicolumn{1}{l|}{0.596 (6|4)} & 0.669 (4|3) & 2.979 (10|4) & 0.535 (8|5) & \multicolumn{1}{r|}{10000} & 0.263 (9|6) & 3.777 (7|1) & \multicolumn{1}{l|}{0.129 (15|8)} & 0.187 (9|6) & 3.724 (6|1) & \multicolumn{1}{l|}{0.066 (13|8)} & 0.088 (10|6) & 3.913 (10|3) & 0.021 (11|7) & \multicolumn{1}{r|}{10000} & 0.414 (5|3) & 3.621 (6|1) & \multicolumn{1}{l|}{0.287 (11|7)} & 0.39 (5|3) & 3.615 (5|1) & \multicolumn{1}{l|}{0.207 (11|7)} & 0.331 (8|6) & 3.707 (5|1) & 0.111 (11|6) \\
selfies\_vae\_bo & string & \multicolumn{1}{r|}{10000} & 0.482 (17|7) & 3.352 (7|2) & \multicolumn{1}{l|}{0.46 (18|7)} & 0.445 (19|8) & 3.039 (7|3) & \multicolumn{1}{l|}{0.431 (20|8)} & 0.407 (19|8) & 3.09 (7|3) & 0.384 (20|8) & \multicolumn{1}{r|}{10000} & 0.593 (15|7) & 2.806 (4|1) & \multicolumn{1}{l|}{0.583 (13|7)} & 0.532 (16|8) & 3.058 (12|5) & \multicolumn{1}{l|}{0.518 (18|8)} & 0.49 (18|9) & 3.093 (12|5) & 0.466 (18|8) & \multicolumn{1}{r|}{10000} & 0.244 (11|7) & 4.466 (10|3) & \multicolumn{1}{l|}{0.173 (10|7)} & 0.14 (12|7) & 4.946 (17|5) & \multicolumn{1}{l|}{0.084 (11|7)} & 0.039 (13|8) & 4.701 (15|4) & 0.021 (11|7) & \multicolumn{1}{r|}{10000} & 0.38 (8|5) & 4.217 (12|6) & \multicolumn{1}{l|}{0.323 (8|5)} & 0.28 (12|8) & 4.541 (13|5) & \multicolumn{1}{l|}{0.207 (11|7)} & 0.1 (16|8) & 4.905 (14|5) & 0.059 (16|8) \\
dog\_gen & synthesis & \multicolumn{1}{r|}{10000} & 0.588 (6|3) & 3.249 (5|2) & \multicolumn{1}{l|}{0.507 (9|3)} & 0.576 (6|3) & 3.001 (4|2) & \multicolumn{1}{l|}{0.475 (10|3)} & 0.547 (5|2) & 2.949 (3|2) & 0.423 (14|3) & \multicolumn{1}{r|}{10000} & 0.621 (9|2) & {\ul \textbf{2.245 (1|1)}} & \multicolumn{1}{l|}{0.557 (19|3)} & 0.606 (9|2) & {\ul \textbf{2.36 (1|1)}} & \multicolumn{1}{l|}{0.537 (12|3)} & 0.583 (8|2) & {\ul \textbf{2.348 (1|1)}} & 0.49 (12|3) & \multicolumn{1}{r|}{10000} & 0.253 (10|2) & 3.178 (4|3) & \multicolumn{1}{l|}{0.103 (16|2)} & 0.182 (10|2) & 3.572 (5|4) & \multicolumn{1}{l|}{0.048 (15|2)} & 0.085 (11|2) & 3.403 (6|4) & 0.016 (14|2) & \multicolumn{1}{r|}{9331.8} & 0.344 (12|3) & 3.238 (4|3) & \multicolumn{1}{l|}{0.171 (20|3)} & 0.314 (10|3) & 3.445 (3|3) & \multicolumn{1}{l|}{0.123 (18|3)} & 0.253 (10|3) & 3.549 (3|3) & 0.073 (15|3) \\
stoned & string & \multicolumn{1}{r|}{10000} & 0.522 (10|4) & 4.395 (20|8) & \multicolumn{1}{l|}{0.495 (11|4)} & 0.521 (10|4) & 4.723 (22|9) & \multicolumn{1}{l|}{0.49 (9|4)} & 0.514 (10|4) & 4.811 (22|9) & 0.474 (6|3) & \multicolumn{1}{r|}{7362.8} & 0.639 (8|4) & 3.494 (19|8) & \multicolumn{1}{l|}{0.618 (7|4)} & 0.636 (6|4) & 3.956 (23|8) & \multicolumn{1}{l|}{0.611 (3|2)} & 0.631 (6|4) & 4.371 (23|8) & 0.595 (3|2) & \multicolumn{1}{r|}{8761.4} & 0.527 (2|1) & 7.651 (26|10) & \multicolumn{1}{l|}{0.407 (2|1)} & 0.518 (2|1) & 7.587 (26|10) & \multicolumn{1}{l|}{0.393 (2|1)} & 0.483 (2|1) & 7.243 (26|10) & \textbf{0.352 (1|1)} & \multicolumn{1}{r|}{9305} & 0.374 (9|6) & 6.982 (26|10) & \multicolumn{1}{l|}{0.334 (7|4)} & 0.374 (8|5) & 7.02 (26|10) & \multicolumn{1}{l|}{0.326 (7|4)} & 0.369 (6|4) & 7.065 (26|10) & 0.308 (4|3) \\
gflownet & graph & \multicolumn{1}{r|}{10000} & 0.478 (18|6) & 4.195 (18|5) & \multicolumn{1}{l|}{0.457 (19|6)} & 0.458 (17|6) & 4.211 (17|5) & \multicolumn{1}{l|}{0.431 (20|7)} & 0.424 (17|6) & 4.278 (18|6) & 0.385 (19|7) & \multicolumn{1}{r|}{10000} & 0.483 (24|8) & 3.166 (15|4) & \multicolumn{1}{l|}{0.469 (23|8)} & 0.466 (23|7) & 3.192 (13|3) & \multicolumn{1}{l|}{0.445 (23|8)} & 0.44 (23|7) & 3.201 (13|2) & 0.399 (22|7) & \multicolumn{1}{r|}{10000} & 0.045 (23|8) & 5.019 (16|5) & \multicolumn{1}{l|}{0.028 (24|8)} & 0.017 (23|8) & 4.622 (13|4) & \multicolumn{1}{l|}{0.009 (24|8)} & 0.004 (23|8) & 4.415 (14|5) & 0.002 (23|8) & \multicolumn{1}{r|}{9043.6} & 0.118 (24|8) & 5.376 (19|7) & \multicolumn{1}{l|}{0.067 (24|8)} & 0.07 (23|8) & 5.114 (17|6) & \multicolumn{1}{l|}{0.036 (24|8)} & 0.029 (20|7) & 4.926 (15|4) & 0.011 (21|8) \\
reinvent\_selfies & string & \multicolumn{1}{r|}{9077.4} & 0.61 (4|2) & 3.811 (16|7) & \multicolumn{1}{l|}{0.536 (5|2)} & 0.61 (3|2) & 3.906 (14|6) & \multicolumn{1}{l|}{0.518 (5|2)} & 0.609 (2|2) & 3.921 (15|6) & 0.489 (4|2) & \multicolumn{1}{r|}{8645.4} & 0.706 (4|3) & 3.39 (17|7) & \multicolumn{1}{l|}{0.628 (4|3)} & 0.7 (4|3) & 3.365 (16|6) & \multicolumn{1}{l|}{0.608 (4|3)} & 0.684 (3|2) & 3.399 (16|6) & 0.575 (5|3) & \multicolumn{1}{r|}{8262.8} & 0.41 (5|4) & 4.718 (12|5) & \multicolumn{1}{l|}{0.257 (6|4)} & 0.363 (5|4) & 4.756 (15|4) & \multicolumn{1}{l|}{0.194 (6|4)} & 0.269 (6|4) & 4.897 (17|5) & 0.118 (6|4) & \multicolumn{1}{r|}{4660.6} & 0.441 (3|2) & 4.155 (11|5) & \multicolumn{1}{l|}{0.37 (4|2)} & 0.434 (3|2) & 4.345 (11|4) & \multicolumn{1}{l|}{0.333 (6|3)} & 0.384 (4|2) & 4.338 (10|4) & 0.258 (6|4) \\
graph\_mcts & graph & \multicolumn{1}{r|}{10000} & 0.335 (25|9) & 3.147 (4|1) & \multicolumn{1}{l|}{0.311 (24|9)} & 0.311 (25|9) & 3.187 (8|1) & \multicolumn{1}{l|}{0.278 (24|9)} & 0.263 (25|9) & 3.175 (10|1) & 0.219 (24|9) & \multicolumn{1}{r|}{10000} & 0.484 (23|7) & 4.171 (23|8) & \multicolumn{1}{l|}{0.474 (22|7)} & 0.463 (24|8) & 3.87 (22|9) & \multicolumn{1}{l|}{0.448 (22|7)} & 0.425 (24|8) & 3.845 (20|7) & 0.386 (23|8) & \multicolumn{1}{r|}{10000} & 0.211 (13|3) & 5.225 (17|6) & \multicolumn{1}{l|}{0.139 (12|4)} & 0.106 (15|5) & 4.963 (18|7) & \multicolumn{1}{l|}{0.056 (14|5)} & 0.026 (15|5) & 4.953 (18|7) & 0.013 (16|5) & \multicolumn{1}{r|}{10000} & 0.167 (21|7) & 4.887 (17|5) & \multicolumn{1}{l|}{0.113 (22|7)} & 0.097 (21|7) & 5.002 (16|5) & \multicolumn{1}{l|}{0.059 (21|7)} & 0.029 (20|7) & 5.064 (16|5) & 0.015 (20|7) \\
dst & graph & \multicolumn{1}{r|}{10000} & 0.503 (13|4) & 3.765 (13|3) & \multicolumn{1}{l|}{0.49 (12|4)} & 0.481 (12|4) & 3.944 (15|3) & \multicolumn{1}{l|}{0.464 (12|4)} & 0.453 (14|5) & 4.262 (17|5) & 0.427 (12|5) & \multicolumn{1}{r|}{5753} & 0.583 (18|5) & 3.051 (12|3) & \multicolumn{1}{l|}{0.576 (16|5)} & 0.525 (19|6) & 2.797 (5|1) & \multicolumn{1}{l|}{0.519 (17|5)} & 0.483 (20|6) & 2.88 (9|1) & 0.47 (16|4) & \multicolumn{1}{r|}{9999.8} & 0.205 (15|5) & 4.745 (13|2) & \multicolumn{1}{l|}{0.159 (11|3)} & 0.111 (14|4) & 4.679 (14|5) & \multicolumn{1}{l|}{0.076 (12|4)} & 0.027 (14|4) & 4.18 (13|4) & 0.018 (13|4) & \multicolumn{1}{r|}{10000} & 0.344 (12|2) & 4.355 (15|3) & \multicolumn{1}{l|}{0.258 (15|4)} & 0.259 (14|3) & 4.102 (9|1) & \multicolumn{1}{l|}{0.177 (14|4)} & 0.156 (14|4) & 4.451 (12|2) & 0.09 (13|4) \\
selfies\_ga & string & \multicolumn{1}{r|}{10000} & 0.338 (24|10) & 5.876 (26|10) & \multicolumn{1}{l|}{0.187 (26|10)} & 0.325 (24|10) & 5.53 (26|10) & \multicolumn{1}{l|}{0.173 (26|10)} & 0.294 (24|10) & 5.433 (26|10) & 0.155 (25|10) & \multicolumn{1}{r|}{10000} & 0.528 (22|10) & 4.189 (25|10) & \multicolumn{1}{l|}{0.421 (25|10)} & 0.525 (19|9) & 4.228 (24|9) & \multicolumn{1}{l|}{0.401 (25|10)} & 0.513 (14|7) & 4.52 (24|9) & 0.366 (25|10) & \multicolumn{1}{r|}{10000} & 0.483 (4|3) & 7.286 (25|9) & \multicolumn{1}{l|}{0.311 (5|3)} & 0.469 (4|3) & 7.044 (25|9) & \multicolumn{1}{l|}{0.281 (5|3)} & 0.436 (4|3) & 7.072 (25|9) & 0.233 (5|3) & \multicolumn{1}{r|}{10000} & 0.36 (11|8) & 6.586 (24|8) & \multicolumn{1}{l|}{0.263 (13|8)} & 0.354 (9|6) & 6.698 (25|9) & \multicolumn{1}{l|}{0.244 (8|5)} & 0.337 (7|5) & 6.783 (25|9) & 0.214 (8|5) \\
gflownet\_al & graph & \multicolumn{1}{r|}{10000} & 0.465 (19|7) & 4.599 (23|8) & \multicolumn{1}{l|}{0.45 (22|8)} & 0.438 (21|8) & 4.514 (21|7) & \multicolumn{1}{l|}{0.422 (23|8)} & 0.405 (20|7) & 4.564 (21|7) & 0.376 (21|8) & \multicolumn{1}{r|}{10000} & 0.467 (25|9) & 3.402 (18|5) & \multicolumn{1}{l|}{0.45 (24|9)} & 0.443 (25|9) & 3.326 (15|4) & \multicolumn{1}{l|}{0.429 (24|9)} & 0.412 (25|9) & 3.28 (15|4) & 0.375 (24|9) & \multicolumn{1}{r|}{10000} & 0.028 (25|9) & 4.777 (14|3) & \multicolumn{1}{l|}{0.02 (25|9)} & 0.009 (25|9) & 4.33 (11|2) & \multicolumn{1}{l|}{0.006 (25|9)} & 0.002 (24|9) & 4.026 (11|2) & 0.001 (25|9) & \multicolumn{1}{r|}{10000} & 0.048 (25|9) & 4.276 (14|2) & \multicolumn{1}{l|}{0.029 (25|9)} & 0.02 (25|9) & 4.706 (14|3) & \multicolumn{1}{l|}{0.01 (26|10)} & 0.005 (25|9) & 4.725 (13|3) & 0.002 (26|10) \\
screening & N/A & \multicolumn{1}{r|}{10000} & 0.501 (14|2) & \textbf{2.853 (1|1)} & \multicolumn{1}{l|}{0.48 (13|2)} & 0.465 (15|2) & 2.984 (2|1) & \multicolumn{1}{l|}{0.447 (16|2)} & 0.426 (16|2) & 2.971 (5|2) & 0.399 (16|2) & \multicolumn{1}{r|}{10000} & 0.613 (10|2) & 2.9 (9|1) & \multicolumn{1}{l|}{0.582 (15|2)} & 0.563 (14|2) & 2.879 (7|1) & \multicolumn{1}{l|}{0.537 (12|2)} & 0.505 (15|2) & 2.712 (5|1) & 0.479 (14|2) & \multicolumn{1}{r|}{10000} & 0.143 (17|1) & 3.414 (5|2) & \multicolumn{1}{l|}{0.077 (19|2)} & 0.04 (18|2) & 3.545 (4|1) & \multicolumn{1}{l|}{0.023 (20|2)} & 0.011 (18|2) & 3.241 (4|1) & 0.006 (21|2) & \multicolumn{1}{r|}{10000} & 0.281 (18|2) & 3.612 (5|2) & \multicolumn{1}{l|}{0.223 (17|2)} & 0.124 (20|2) & 3.819 (6|2) & \multicolumn{1}{l|}{0.073 (20|2)} & 0.02 (22|2) & 3.688 (4|1) & 0.011 (21|2) \\
mol\_pal & N/A & \multicolumn{1}{r|}{10000} & 0.504 (12|1) & 3.433 (9|2) & \multicolumn{1}{l|}{0.497 (10|1)} & 0.48 (13|1) & 3.018 (5|2) & \multicolumn{1}{l|}{0.469 (11|1)} & 0.44 (15|1) & 2.898 (2|1) & 0.424 (13|1) & \multicolumn{1}{r|}{10000} & 0.652 (6|1) & \textbf{3.279 (16|2)} & \multicolumn{1}{l|}{0.623 (6|1)} & 0.614 (8|1) & 3.205 (14|2) & \multicolumn{1}{l|}{0.584 (8|1)} & 0.555 (11|1) & 3.043 (11|2) & 0.515 (10|1) & \multicolumn{1}{r|}{10000} & 0.118 (18|2) & 2.764 (2|1) & \multicolumn{1}{l|}{0.1 (17|1)} & 0.051 (17|1) & 4.024 (9|2) & \multicolumn{1}{l|}{0.044 (17|1)} & 0.018 (16|1) & 3.563 (8|2) & 0.015 (15|1) & \multicolumn{1}{r|}{10000} & 0.287 (17|1) & 2.764 (2|1) & \multicolumn{1}{l|}{0.262 (14|1)} & 0.191 (17|1) & 3.495 (4|1) & \multicolumn{1}{l|}{0.169 (16|1)} & 0.055 (17|1) & 3.816 (7|2) & 0.046 (17|1) \\
graph\_ga & graph & \multicolumn{1}{r|}{10000} & 0.625 (2|1) & 4.169 (17|4) & \multicolumn{1}{l|}{0.561 (2|1)} & 0.614 (2|1) & 4.23 (18|6) & \multicolumn{1}{l|}{0.54 (2|1)} & 0.592 (3|1) & 4.187 (16|4) & 0.504 (3|1) & \multicolumn{1}{r|}{10000} & \textbf{0.784 (1|1)} & 3.656 (22|7) & \multicolumn{1}{l|}{\textbf{0.688 (1|1)}} & \textbf{0.769 (1|1)} & 3.721 (19|6) & \multicolumn{1}{l|}{\textbf{0.663 (1|1)}} & \textbf{0.744 (1|1)} & 3.757 (19|6) & \textbf{0.624 (1|1)} & \multicolumn{1}{r|}{10000} & \textbf{0.689 (1|1)} & 6.426 (22|10) & \multicolumn{1}{l|}{\textbf{0.492 (1|1)}} & \textbf{0.658 (1|1)} & 6.37 (22|10) & \multicolumn{1}{l|}{\textbf{0.433 (1|1)}} & \textbf{0.578 (1|1)} & 6.249 (22|10) & 0.33 (2|1) & \multicolumn{1}{r|}{10000} & 0.421 (4|1) & 5.4 (20|8) & \multicolumn{1}{l|}{0.367 (5|1)} & 0.412 (4|1) & 5.458 (19|7) & \multicolumn{1}{l|}{0.347 (3|1)} & 0.39 (3|1) & 5.306 (18|7) & 0.305 (5|1) \\
Ours & synthesis & \multicolumn{1}{r|}{10000} & {\ul 0.622 (3|1)} & 3.338 (6|3) & \multicolumn{1}{l|}{{\ul 0.547 (4|2)}} & {\ul 0.591 (4|1)} & 3.378 (11|3) & \multicolumn{1}{l|}{{\ul 0.524 (4|2)}} & {\ul 0.558 (4|1)} & 3.137 (8|3) & 0.485 (5|2) & \multicolumn{1}{r|}{7235} & {\ul 0.648 (7|1)} & 2.634 (2|2) & \multicolumn{1}{l|}{{\ul 0.627 (5|1)}} & {\ul 0.632 (7|1)} & 2.489 (2|2) & \multicolumn{1}{l|}{{\ul 0.608 (4|1)}} & {\ul 0.617 (7|1)} & 2.377 (2|2) & {\ul 0.58 (4|1)} & \multicolumn{1}{r|}{10000} & {\ul 0.388 (6|1)} & {\ul \textbf{2.309 (1|1)}} & \multicolumn{1}{l|}{{\ul 0.344 (4|1)}} & {\ul 0.358 (6|1)} & {\ul \textbf{2.517 (1|1)}} & \multicolumn{1}{l|}{{\ul 0.313 (4|1)}} & {\ul 0.323 (5|1)} & {\ul \textbf{2.549 (1|1)}} & {\ul 0.248 (4|1)} & \multicolumn{1}{r|}{10000} & {\ul \textbf{0.577 (1|1)}} & {\ul \textbf{2.503 (1|1)}} & \multicolumn{1}{l|}{{\ul \textbf{0.547 (1|1)}}} & {\ul \textbf{0.573 (1|1)}} & {\ul \textbf{2.412 (1|1)}} & \multicolumn{1}{l|}{{\ul \textbf{0.528 (1|1)}}} & {\ul \textbf{0.545 (1|1)}} & {\ul \textbf{2.365 (1|1)}} & {\ul \textbf{0.472 (1|1)}} \\ \hline
\end{tabular}
